Parallel Proof-of-Work with Concrete Bounds

Authorization is challenging in distributed systems that cannot rely on the identification of nodes. Proof-of-work offers an alternative gate-keeping mechanism, but its probabilistic nature is incompatible with conventional security definitions. Recent related work establishes concrete bounds for the failure probability of Bitcoin's sequential proof-of-work mechanism. We propose a family of state replication protocols using parallel proof-of-work. Our bottom-up design from an agreement sub-protocol allows us to give concrete bounds for the failure probability in adversarial synchronous networks. After the typical interval of 10 minutes, parallel proof-of-work offers two orders of magnitude more security than sequential proof-of-work. This means that state updates can be sufficiently secure to support commits after one block (i.e., after 10 minutes), removing the risk of double-spending in many applications. We offer guidance on the optimal choice of parameters for a wide range of network and attacker assumptions. Simulations show that the proposed construction is robust against violations of design assumptions.

==> fig/sequential_vs_parallel.tex <==
% \usepackage{fontawesome5}

\bgroup

\newcommand{\distGamma}{\ensuremath{\operatorname{Gamma}}}
\newcommand{\distExp}{\ensuremath{\operatorname{Exp}}}

\newsavebox{\seqParCheckedList}
\savebox{\seqParCheckedList}{\tikz{
    \node[] at (0,0) {\faList};
    \node[draw, circle, fill=white, inner sep=0.5pt] at (3pt,-3pt) {\tiny\faCheck};
}}

\begin{tikzpicture}[>=stealth, xscale=1.05]
  \begin{scope}[shift={(-2.5,0)}]
    \node[] at (0,0) {\usebox{\seqParCheckedList}};
    \node[] at (1,0) {\usebox{\seqParCheckedList}};
    \node[] at (2,0) {\usebox{\seqParCheckedList}};
    \node[] at (3,0) {\usebox{\seqParCheckedList}};
    \path[<-, draw] (0 + 0.3, 0) -- (1 - 0.3, 0);
    \path[<-, draw] (1 + 0.3, 0) -- (2 - 0.3, 0);
    \path[<-, draw] (2 + 0.3, 0) -- (3 - 0.3, 0);
    \draw (0 - 0.3, -0.3) rectangle (0 + 0.3, 0.3);
    \draw (1 - 0.3, -0.3) rectangle (1 + 0.3, 0.3);
    \draw (2 - 0.3, -0.3) rectangle (2 + 0.3, 0.3);
    \draw (3 - 0.3, -0.3) rectangle (3 + 0.3, 0.3);
  \end{scope}

  % \node at (-1, -1.2) {Sequential Proof-of-Work};
  % \node at ( 4, -1.2) {Parallel Proof-of-Work};
  % \node at ( 8.4, -1.2) {Legend};

  \begin{scope}[shift={(1.90,.5)}, yscale=-0.2]
    \node[inner sep=2pt] (t00) at (0,0) {\tiny\faCheck};
    \node[inner sep=2pt] (t01) at (0,1) {\tiny\faCheck};
    \node[inner sep=2pt] (t02) at (0,2) {\tiny\faCheck};
    \node[inner sep=2pt] (t03) at (0,3) {\tiny\faCheck};
    \node[inner sep=2pt] (t10) at (1,0) {\tiny\faCheck};
    \node[inner sep=2pt] (t11) at (1,1) {\tiny\faCheck};
    \node[inner sep=2pt] (t12) at (1,2) {\tiny\faCheck};
    \node[inner sep=2pt] (t13) at (1,3) {\tiny\faCheck};
    \node[inner sep=2pt] (t20) at (2,0) {\tiny\faCheck};
    \node[inner sep=2pt] (t21) at (2,1) {\tiny\faCheck};
    \node[inner sep=2pt] (t22) at (2,2) {\tiny\faCheck};
    \node[inner sep=2pt] (t23) at (2,3) {\tiny\faCheck};
    \node[inner sep=2pt] (t30) at (3,0) {\tiny\faCheck};
    \node[inner sep=2pt] (t31) at (3,1) {\tiny\faCheck};
    \node[inner sep=2pt] (t32) at (3,2) {\tiny\faCheck};
    \node[inner sep=2pt] (t33) at (3,3) {\tiny\faCheck};
    \node[inner sep=2pt] (l0) at (0,4.7) {\faList};
    \node[inner sep=2pt] (l1) at (1,4.7) {\faList};
    \node[inner sep=2pt] (l2) at (2,4.7) {\faList};
    \node[inner sep=2pt] (l3) at (3,4.7) {\faList};
    \draw (0 - 0.3,-1) rectangle (0 + 0.3,6);
    \draw (1 - 0.3,-1) rectangle (1 + 0.3,6);
    \draw (2 - 0.3,-1) rectangle (2 + 0.3,6);
    \draw (3 - 0.3,-1) rectangle (3 + 0.3,6);
    \draw[<-] (0 + 0.3, 0) -- (t10);
    \draw[<-] (0 + 0.3, 1) -- (t11);
    \draw[<-] (0 + 0.3, 2) -- (t12);
    \draw[<-] (0 + 0.3, 3) -- (t13);
    \draw[<-] (1 + 0.3, 0) -- (t20);
    \draw[<-] (1 + 0.3, 1) -- (t21);
    \draw[<-] (1 + 0.3, 2) -- (t22);
    \draw[<-] (1 + 0.3, 3) -- (t23);
    \draw[<-] (2 + 0.3, 0) -- (t30);
    \draw[<-] (2 + 0.3, 1) -- (t31);
    \draw[<-] (2 + 0.3, 2) -- (t32);
    \draw[<-] (2 + 0.3, 3) -- (t33);
  \end{scope}

  % \begin{scope}[yshift=0.5cm, yscale=0.35]
  %   \draw[|-|] (0.05, 1) -- node[scale=0.5, above] {\distGamma} (2.95, 1);
  %   \draw[|-|] (0.05, 0) -- node[scale=0.5, above] {\distExp}   (0.95, 0);
  %   \draw[|-|] (1.05, 0) -- node[scale=0.5, above] {\distExp}   (1.95, 0);
  %   \draw[|-|] (2.05, 0) -- node[scale=0.5, above] {\distExp}   (2.95, 0);
  % \end{scope}

  % \begin{scope}[yshift=-2.5cm, yscale=0.35]
  %   \draw[|-|] (0.05, 0) -- node[scale=0.5, below] {\distGamma} (0.95, 0);
  %   \draw[|-|] (1.05, 0) -- node[scale=0.5, below] {\distGamma} (1.95, 0);
  %   \draw[|-|] (2.05, 0) -- node[scale=0.5, below] {\distGamma} (2.95, 0);
  % \end{scope}
\end{tikzpicture}

\medskip
\small
\hspace{2pt}%
\tikz\node[draw,label=0:block\strut] at (0,0) {\phantom{l}};
\hfill
\tikz\node[label=0:puzzle solution\strut] at (0,0) {\scriptsize\faCheck};
\hfill
\tikz\draw[<-] (-0.17, 2) -- (0.17, 2) node[right] {hash-reference\strut};
\hfill
\tikz\node[label=0:state update\strut] at (0,0) {\faList};%
\par

\egroup


==> fig/timeline.tex <==
\newcommand{\bitcoina}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.69649592527074, -0.1) -- (1.69649592527074, 7 + 0.3);
\node[btcBlock] (b1) at (1.69649592527074, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.22276707248614, -0.1) -- (3.22276707248614, 7 + 0.3);
\node[btcBlock] (b2) at (3.22276707248614, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.9917732127108, -0.1) -- (4.9917732127108, 7 + 0.3);
\node[btcBlock] (b3) at (4.9917732127108, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (7.76102686974835, -0.1) -- (7.76102686974835, 7 + 0.3);
\node[btcBlock] (b4) at (7.76102686974835, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 3) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 5) {};
\node[btcBlock] at (1.69649592527074, 6) {};
\node[btcBlock] at (3.22276707248614, 6) {};
\node[btcBlock] at (4.9917732127108, 2) {};
\node[btcBlock] at (7.76102686974835, 3) {};
\node[btcBlock] at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bka}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.50800022722802, -0.1) -- (1.50800022722802, 7 + 0.3);
\node[block] (b1) at (1.50800022722802, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.99365401459746, -0.1) -- (2.99365401459746, 7 + 0.3);
\node[block] (b2) at (2.99365401459746, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.2617758247749, -0.1) -- (4.2617758247749, 7 + 0.3);
\node[block] (b3) at (4.2617758247749, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.41232307701229, -0.1) -- (5.41232307701229, 7 + 0.3);
\node[block] (b4) at (5.41232307701229, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.32707928838367, -0.1) -- (6.32707928838367, 7 + 0.3);
\node[block] (b5) at (6.32707928838367, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.30927129122433, -0.1) -- (7.30927129122433, 7 + 0.3);
\node[block] (b6) at (7.30927129122433, 1) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.108238512798591, 4) {};
\path[boundTo] (s1) -- (b0);
\node[leadingPuzzle] (s2) at (0.188593861888728, 5) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.499438957001451, 4) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.571322226132116, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.804018027267396, 3) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.872544199875068, 5) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.01490356512223, 7) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.42716690402823, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.66692540243452, 1) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.79192871791051, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.82662758477712, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.87648514512561, 4) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.14044438767099, 4) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.32170011449135, 5) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.71819595896497, 1) {};
\path[boundTo] (s15) -- (b1);
\node[leadingPuzzle] (s16) at (2.91282069139767, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.39528394144997, 4) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.41430222495418, 7) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.42817129246053, 1) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.44442181625735, 5) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.61187689364293, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.64780118231778, 4) {};
\path[boundTo] (s22) -- (b2);
\node[leadingPuzzle] (s23) at (3.86461779891375, 4) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.1809425015751, 7) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.34575806746327, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.38181371740517, 6) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.47445833771178, 2) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.50806830837545, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.67729304111733, 3) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.76689934233679, 3) {};
\path[boundTo] (s30) -- (b3);
\node[leadingPuzzle] (s31) at (4.95537623121136, 2) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.33148975381249, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.7320044695991, 1) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.87706916327507, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.91436220108301, 7) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (5.9881147385783, 5) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.99787361579596, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.05010537525988, 7) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.20010056655144, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.24624596518388, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.60908211326713, 4) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.65832931244776, 3) {};
\path[boundTo] (s42) -- (b5);
\node[leadingPuzzle] (s43) at (6.7278685441557, 1) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.03121726353109, 6) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.09268131650575, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.13703893378274, 2) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.18896197159042, 5) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.22843796802454, 1) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.60598159059152, 6) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.65793336538198, 1) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.93144227674859, 7) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (8, 4) {};
\path[boundTo] (s52) -- (b6);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (1.50800022722802, 5) {};
\node[block] (b2) at (2.99365401459746, 1) {};
\node[block] (b3) at (4.2617758247749, 4) {};
\node[block] (b4) at (5.41232307701229, 2) {};
\node[block] (b5) at (6.32707928838367, 5) {};
\node[block] (b6) at (7.30927129122433, 1) {};
\node[puzzle] (s1) at (0.108238512798591, 4) {};
\node[leadingPuzzle] (s2) at (0.188593861888728, 5) {};
\node[puzzle] (s3) at (0.499438957001451, 4) {};
\node[puzzle] (s4) at (0.571322226132116, 6) {};
\node[puzzle] (s5) at (0.804018027267396, 3) {};
\node[puzzle] (s6) at (0.872544199875068, 5) {};
\node[puzzle] (s7) at (1.01490356512223, 7) {};
\node[puzzle] (s8) at (1.42716690402823, 2) {};
\node[puzzle] (s9) at (1.66692540243452, 1) {};
\node[puzzle] (s10) at (1.79192871791051, 4) {};
\node[puzzle] (s11) at (1.82662758477712, 7) {};
\node[puzzle] (s12) at (1.87648514512561, 4) {};
\node[puzzle] (s13) at (2.14044438767099, 4) {};
\node[puzzle] (s14) at (2.32170011449135, 5) {};
\node[puzzle] (s15) at (2.71819595896497, 1) {};
\node[leadingPuzzle] (s16) at (2.91282069139767, 1) {};
\node[puzzle] (s17) at (3.39528394144997, 4) {};
\node[puzzle] (s18) at (3.41430222495418, 7) {};
\node[puzzle] (s19) at (3.42817129246053, 1) {};
\node[puzzle] (s20) at (3.44442181625735, 5) {};
\node[puzzle] (s21) at (3.61187689364293, 6) {};
\node[puzzle] (s22) at (3.64780118231778, 4) {};
\node[leadingPuzzle] (s23) at (3.86461779891375, 4) {};
\node[puzzle] (s24) at (4.1809425015751, 7) {};
\node[puzzle] (s25) at (4.34575806746327, 3) {};
\node[puzzle] (s26) at (4.38181371740517, 6) {};
\node[puzzle] (s27) at (4.47445833771178, 2) {};
\node[puzzle] (s28) at (4.50806830837545, 3) {};
\node[puzzle] (s29) at (4.67729304111733, 3) {};
\node[puzzle] (s30) at (4.76689934233679, 3) {};
\node[leadingPuzzle] (s31) at (4.95537623121136, 2) {};
\node[puzzle] (s32) at (5.33148975381249, 6) {};
\node[puzzle] (s33) at (5.7320044695991, 1) {};
\node[puzzle] (s34) at (5.87706916327507, 7) {};
\node[puzzle] (s35) at (5.91436220108301, 7) {};
\node[leadingPuzzle] (s36) at (5.9881147385783, 5) {};
\node[puzzle] (s37) at (5.99787361579596, 4) {};
\node[puzzle] (s38) at (6.05010537525988, 7) {};
\node[puzzle] (s39) at (6.20010056655144, 6) {};
\node[puzzle] (s40) at (6.24624596518388, 6) {};
\node[puzzle] (s41) at (6.60908211326713, 4) {};
\node[puzzle] (s42) at (6.65832931244776, 3) {};
\node[leadingPuzzle] (s43) at (6.7278685441557, 1) {};
\node[puzzle] (s44) at (7.03121726353109, 6) {};
\node[puzzle] (s45) at (7.09268131650575, 3) {};
\node[puzzle] (s46) at (7.13703893378274, 2) {};
\node[puzzle] (s47) at (7.18896197159042, 5) {};
\node[puzzle] (s48) at (7.22843796802454, 1) {};
\node[puzzle] (s49) at (7.60598159059152, 6) {};
\node[puzzle] (s50) at (7.65793336538198, 1) {};
\node[puzzle] (s51) at (7.93144227674859, 7) {};
\node[puzzle] (s52) at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bitcoinb}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.89322769639471, -0.1) -- (1.89322769639471, 7 + 0.3);
\node[btcBlock] (b1) at (1.89322769639471, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (6.41517443173907, -0.1) -- (6.41517443173907, 7 + 0.3);
\node[btcBlock] (b2) at (6.41517443173907, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b3) at (8, 5) {};
\path[boundTo] (b3) -- (b2);
\node[btcBlock] (b0) at (0, 2) {};
\node[btcBlock] at (1.89322769639471, 2) {};
\node[btcBlock] at (6.41517443173907, 7) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bkb}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.31492015305666, -0.1) -- (1.31492015305666, 7 + 0.3);
\node[block] (b1) at (1.31492015305666, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.22029578418228, -0.1) -- (2.22029578418228, 7 + 0.3);
\node[block] (b2) at (2.22029578418228, 2) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.75931873744482, -0.1) -- (3.75931873744482, 7 + 0.3);
\node[block] (b3) at (3.75931873744482, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.64747994677491, -0.1) -- (5.64747994677491, 7 + 0.3);
\node[block] (b4) at (5.64747994677491, 7) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.43299284620748, -0.1) -- (7.43299284620748, 7 + 0.3);
\node[block] (b5) at (7.43299284620748, 4) {};
\path[boundTo] (b5) -- (b4);
\node[puzzle] (s1) at (0.0587001668623146, 6) {};
\path[boundTo] (s1) -- (b0);
\node[leadingPuzzle] (s2) at (0.085993966150654, 7) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.121329358046497, 1) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.619113964610985, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.95026280131315, 3) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.06648092396652, 1) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.09301126372563, 5) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.23234897209467, 4) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.40758887432969, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.40785053180219, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.51271123366436, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.52461279787521, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.55276691467519, 4) {};
\path[boundTo] (s13) -- (b1);
\node[leadingPuzzle] (s14) at (1.65819528763588, 2) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.02980986330012, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.1377246032203, 3) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.60430494401097, 7) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.68249469756881, 4) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.78273743976222, 1) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.19775269486705, 4) {};
\path[boundTo] (s20) -- (b2);
\node[leadingPuzzle] (s21) at (3.21274895630244, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.27859269783714, 4) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.53032706513394, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.67674755648284, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.16826942083829, 4) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.35991123947258, 3) {};
\path[boundTo] (s26) -- (b3);
\node[leadingPuzzle] (s27) at (4.53128537965757, 7) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.64025167301615, 1) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.74191233755672, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.03670779210633, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.05892212548129, 4) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.56490876581293, 1) {};
\path[boundTo] (s32) -- (b3);
\node[leadingPuzzle] (s33) at (5.83940325541921, 4) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (6.12594566431811, 4) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (6.16993041771356, 5) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (6.3035122172931, 5) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.94021768781465, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (7.1496644398206, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (7.22385390929642, 2) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (7.35042166524549, 2) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (7.51725771244587, 5) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.5293331926898, 3) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.70759710737355, 4) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (7.73600457640231, 1) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.79826181186333, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.87356218651002, 4) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (8, 6) {};
\path[boundTo] (s47) -- (b5);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (1.31492015305666, 7) {};
\node[block] (b2) at (2.22029578418228, 2) {};
\node[block] (b3) at (3.75931873744482, 6) {};
\node[block] (b4) at (5.64747994677491, 7) {};
\node[block] (b5) at (7.43299284620748, 4) {};
\node[puzzle] (s1) at (0.0587001668623146, 6) {};
\node[leadingPuzzle] (s2) at (0.085993966150654, 7) {};
\node[puzzle] (s3) at (0.121329358046497, 1) {};
\node[puzzle] (s4) at (0.619113964610985, 6) {};
\node[puzzle] (s5) at (0.95026280131315, 3) {};
\node[puzzle] (s6) at (1.06648092396652, 1) {};
\node[puzzle] (s7) at (1.09301126372563, 5) {};
\node[puzzle] (s8) at (1.23234897209467, 4) {};
\node[puzzle] (s9) at (1.40758887432969, 5) {};
\node[puzzle] (s10) at (1.40785053180219, 3) {};
\node[puzzle] (s11) at (1.51271123366436, 2) {};
\node[puzzle] (s12) at (1.52461279787521, 3) {};
\node[puzzle] (s13) at (1.55276691467519, 4) {};
\node[leadingPuzzle] (s14) at (1.65819528763588, 2) {};
\node[puzzle] (s15) at (2.02980986330012, 3) {};
\node[puzzle] (s16) at (2.1377246032203, 3) {};
\node[puzzle] (s17) at (2.60430494401097, 7) {};
\node[puzzle] (s18) at (2.68249469756881, 4) {};
\node[puzzle] (s19) at (2.78273743976222, 1) {};
\node[puzzle] (s20) at (3.19775269486705, 4) {};
\node[leadingPuzzle] (s21) at (3.21274895630244, 6) {};
\node[puzzle] (s22) at (3.27859269783714, 4) {};
\node[puzzle] (s23) at (3.53032706513394, 6) {};
\node[puzzle] (s24) at (3.67674755648284, 2) {};
\node[puzzle] (s25) at (4.16826942083829, 4) {};
\node[puzzle] (s26) at (4.35991123947258, 3) {};
\node[leadingPuzzle] (s27) at (4.53128537965757, 7) {};
\node[puzzle] (s28) at (4.64025167301615, 1) {};
\node[puzzle] (s29) at (4.74191233755672, 4) {};
\node[puzzle] (s30) at (5.03670779210633, 7) {};
\node[puzzle] (s31) at (5.05892212548129, 4) {};
\node[puzzle] (s32) at (5.56490876581293, 1) {};
\node[leadingPuzzle] (s33) at (5.83940325541921, 4) {};
\node[puzzle] (s34) at (6.12594566431811, 4) {};
\node[puzzle] (s35) at (6.16993041771356, 5) {};
\node[puzzle] (s36) at (6.3035122172931, 5) {};
\node[puzzle] (s37) at (6.94021768781465, 3) {};
\node[puzzle] (s38) at (7.1496644398206, 4) {};
\node[puzzle] (s39) at (7.22385390929642, 2) {};
\node[puzzle] (s40) at (7.35042166524549, 2) {};
\node[puzzle] (s41) at (7.51725771244587, 5) {};
\node[puzzle] (s42) at (7.5293331926898, 3) {};
\node[puzzle] (s43) at (7.70759710737355, 4) {};
\node[leadingPuzzle] (s44) at (7.73600457640231, 1) {};
\node[puzzle] (s45) at (7.79826181186333, 7) {};
\node[puzzle] (s46) at (7.87356218651002, 4) {};
\node[puzzle] (s47) at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bitcoinc}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (3.01039016123954, -0.1) -- (3.01039016123954, 7 + 0.3);
\node[btcBlock] (b1) at (3.01039016123954, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.69858290548084, -0.1) -- (3.69858290548084, 7 + 0.3);
\node[btcBlock] (b2) at (3.69858290548084, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.81249033831901, -0.1) -- (5.81249033831901, 7 + 0.3);
\node[btcBlock] (b3) at (5.81249033831901, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.0112020659433, -0.1) -- (6.0112020659433, 7 + 0.3);
\node[btcBlock] (b4) at (6.0112020659433, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 5) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (3.01039016123954, 2) {};
\node[btcBlock] at (3.69858290548084, 4) {};
\node[btcBlock] at (5.81249033831901, 6) {};
\node[btcBlock] at (6.0112020659433, 6) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bkc}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.11508520582382, -0.1) -- (1.11508520582382, 7 + 0.3);
\node[block] (b1) at (1.11508520582382, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.08062950415502, -0.1) -- (2.08062950415502, 7 + 0.3);
\node[block] (b2) at (2.08062950415502, 2) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.03066070799006, -0.1) -- (3.03066070799006, 7 + 0.3);
\node[block] (b3) at (3.03066070799006, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.66966497871541, -0.1) -- (4.66966497871541, 7 + 0.3);
\node[block] (b4) at (4.66966497871541, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.55290378887514, -0.1) -- (5.55290378887514, 7 + 0.3);
\node[block] (b5) at (5.55290378887514, 1) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.5395273460078, -0.1) -- (7.5395273460078, 7 + 0.3);
\node[block] (b6) at (7.5395273460078, 6) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.122995716273355, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.383587590987685, 7) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.749227509177135, 2) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.830351699191606, 7) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.894185555258091, 2) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.999966551081815, 7) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.02549024546531, 4) {};
\path[boundTo] (s7) -- (b0);
\node[leadingPuzzle] (s8) at (1.03485260395865, 7) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.52675133891493, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.54864446080478, 4) {};
\path[boundTo] (s10) -- (b1);
\node[leadingPuzzle] (s11) at (1.7807329029044, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.8263510026305, 7) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.86940711296538, 7) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.9610324817949, 1) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.99138827232368, 1) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.00039690228985, 5) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.22152045668429, 5) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.39425284804922, 3) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.46813267013074, 3) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.56529746886788, 7) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.57922776289211, 7) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.68459027385987, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.84048648301827, 6) {};
\path[boundTo] (s23) -- (b2);
\node[leadingPuzzle] (s24) at (2.95042810612489, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.17934483857229, 2) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.47632601152867, 1) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.52359034920454, 7) {};
\path[boundTo] (s27) -- (b3);
\node[leadingPuzzle] (s28) at (3.84541191725275, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.11839821307559, 5) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.26251529179444, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.53333387488168, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.58943237685024, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.92656540449493, 3) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.11281802624636, 5) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.1382928260056, 7) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (5.22111665435682, 1) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.27617548146436, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.28882113247017, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.45366320848686, 4) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.47267118700997, 3) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.65153676940092, 6) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.8648369094592, 7) {};
\path[boundTo] (s42) -- (b5);
\node[leadingPuzzle] (s43) at (6.44820081223349, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (6.86554200586375, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.11086469878495, 6) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.14990753073936, 6) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.22607757672205, 4) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.45929474414263, 2) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.73640472432787, 4) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.92633509271318, 2) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (8, 4) {};
\path[boundTo] (s51) -- (b6);
\node[block] (b0) at (0, 5) {};
\node[block] (b1) at (1.11508520582382, 7) {};
\node[block] (b2) at (2.08062950415502, 2) {};
\node[block] (b3) at (3.03066070799006, 4) {};
\node[block] (b4) at (4.66966497871541, 3) {};
\node[block] (b5) at (5.55290378887514, 1) {};
\node[block] (b6) at (7.5395273460078, 6) {};
\node[puzzle] (s1) at (0.122995716273355, 3) {};
\node[puzzle] (s2) at (0.383587590987685, 7) {};
\node[puzzle] (s3) at (0.749227509177135, 2) {};
\node[puzzle] (s4) at (0.830351699191606, 7) {};
\node[puzzle] (s5) at (0.894185555258091, 2) {};
\node[puzzle] (s6) at (0.999966551081815, 7) {};
\node[puzzle] (s7) at (1.02549024546531, 4) {};
\node[leadingPuzzle] (s8) at (1.03485260395865, 7) {};
\node[puzzle] (s9) at (1.52675133891493, 5) {};
\node[puzzle] (s10) at (1.54864446080478, 4) {};
\node[leadingPuzzle] (s11) at (1.7807329029044, 2) {};
\node[puzzle] (s12) at (1.8263510026305, 7) {};
\node[puzzle] (s13) at (1.86940711296538, 7) {};
\node[puzzle] (s14) at (1.9610324817949, 1) {};
\node[puzzle] (s15) at (1.99138827232368, 1) {};
\node[puzzle] (s16) at (2.00039690228985, 5) {};
\node[puzzle] (s17) at (2.22152045668429, 5) {};
\node[puzzle] (s18) at (2.39425284804922, 3) {};
\node[puzzle] (s19) at (2.46813267013074, 3) {};
\node[puzzle] (s20) at (2.56529746886788, 7) {};
\node[puzzle] (s21) at (2.57922776289211, 7) {};
\node[puzzle] (s22) at (2.68459027385987, 7) {};
\node[puzzle] (s23) at (2.84048648301827, 6) {};
\node[leadingPuzzle] (s24) at (2.95042810612489, 4) {};
\node[puzzle] (s25) at (3.17934483857229, 2) {};
\node[puzzle] (s26) at (3.47632601152867, 1) {};
\node[puzzle] (s27) at (3.52359034920454, 7) {};
\node[leadingPuzzle] (s28) at (3.84541191725275, 3) {};
\node[puzzle] (s29) at (4.11839821307559, 5) {};
\node[puzzle] (s30) at (4.26251529179444, 6) {};
\node[puzzle] (s31) at (4.53333387488168, 1) {};
\node[puzzle] (s32) at (4.58943237685024, 2) {};
\node[puzzle] (s33) at (4.92656540449493, 3) {};
\node[puzzle] (s34) at (5.11281802624636, 5) {};
\node[puzzle] (s35) at (5.1382928260056, 7) {};
\node[leadingPuzzle] (s36) at (5.22111665435682, 1) {};
\node[puzzle] (s37) at (5.27617548146436, 3) {};
\node[puzzle] (s38) at (5.28882113247017, 4) {};
\node[puzzle] (s39) at (5.45366320848686, 4) {};
\node[puzzle] (s40) at (5.47267118700997, 3) {};
\node[puzzle] (s41) at (5.65153676940092, 6) {};
\node[puzzle] (s42) at (5.8648369094592, 7) {};
\node[leadingPuzzle] (s43) at (6.44820081223349, 6) {};
\node[puzzle] (s44) at (6.86554200586375, 3) {};
\node[puzzle] (s45) at (7.11086469878495, 6) {};
\node[puzzle] (s46) at (7.14990753073936, 6) {};
\node[puzzle] (s47) at (7.22607757672205, 4) {};
\node[puzzle] (s48) at (7.45929474414263, 2) {};
\node[puzzle] (s49) at (7.73640472432787, 4) {};
\node[puzzle] (s50) at (7.92633509271318, 2) {};
\node[puzzle] (s51) at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bitcoind}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.164108485499961, -0.1) -- (0.164108485499961, 7 + 0.3);
\node[btcBlock] (b1) at (0.164108485499961, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.51568540284994, -0.1) -- (2.51568540284994, 7 + 0.3);
\node[btcBlock] (b2) at (2.51568540284994, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.83572193877445, -0.1) -- (2.83572193877445, 7 + 0.3);
\node[btcBlock] (b3) at (2.83572193877445, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.15071257816252, -0.1) -- (3.15071257816252, 7 + 0.3);
\node[btcBlock] (b4) at (3.15071257816252, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.0543839747134, -0.1) -- (7.0543839747134, 7 + 0.3);
\node[btcBlock] (b5) at (7.0543839747134, 1) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b6) at (8, 4) {};
\path[boundTo] (b6) -- (b5);
\node[btcBlock] (b0) at (0, 4) {};
\node[btcBlock] at (0.164108485499961, 2) {};
\node[btcBlock] at (2.51568540284994, 7) {};
\node[btcBlock] at (2.83572193877445, 4) {};
\node[btcBlock] at (3.15071257816252, 2) {};
\node[btcBlock] at (7.0543839747134, 1) {};
\node[btcBlock] at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bkd}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.49657121463247, -0.1) -- (1.49657121463247, 7 + 0.3);
\node[block] (b1) at (1.49657121463247, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.59511768269407, -0.1) -- (2.59511768269407, 7 + 0.3);
\node[block] (b2) at (2.59511768269407, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.26751954746402, -0.1) -- (4.26751954746402, 7 + 0.3);
\node[block] (b3) at (4.26751954746402, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.10713273080932, -0.1) -- (5.10713273080932, 7 + 0.3);
\node[block] (b4) at (5.10713273080932, 4) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.52833034547144, -0.1) -- (6.52833034547144, 7 + 0.3);
\node[block] (b5) at (6.52833034547144, 3) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.54156509154575, -0.1) -- (7.54156509154575, 7 + 0.3);
\node[block] (b6) at (7.54156509154575, 7) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0528477247275047, 5) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.554270743532367, 7) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.571014993128576, 1) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.586330800842871, 4) {};
\path[boundTo] (s4) -- (b0);
\node[leadingPuzzle] (s5) at (0.675684557659289, 6) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.802035504575109, 4) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.39308430401791, 4) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.41641056741322, 7) {};
\path[boundTo] (s8) -- (b0);
\node[leadingPuzzle] (s9) at (1.61042021360442, 6) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.96683128224275, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (2.07575096865574, 5) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.1015804450929, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.24792716511904, 2) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.38377690937431, 1) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.45292078133484, 6) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.51495703547482, 6) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.43422669379738, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.4357654857225, 1) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (3.65217614977343, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.69700879764939, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.9687730236077, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (4.0082400613752, 3) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.1843777879951, 1) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.18735890024477, 3) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.40838059086088, 2) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.53926413897212, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.59883023935677, 3) {};
\path[boundTo] (s27) -- (b3);
\node[leadingPuzzle] (s28) at (4.72769489586653, 4) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.97784700473873, 2) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.00851651152592, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.0148062437552, 5) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.02697208359007, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.32257061972734, 6) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.62773023837057, 3) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.6798638858688, 6) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (5.84500472349291, 3) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.88797602883374, 5) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.36883184141067, 5) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.43990545893523, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.44816969825219, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.76022042451571, 3) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.78102041567623, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.85113033250887, 7) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (6.90746223503608, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.28721806481651, 4) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.3232700351733, 4) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.36312680036444, 5) {};
\path[boundTo] (s47) -- (b5);
\node[leadingPuzzle] (s48) at (7.4614044443265, 7) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.70941997464327, 5) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.80431839512832, 5) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (8, 7) {};
\path[boundTo] (s51) -- (b6);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (1.49657121463247, 6) {};
\node[block] (b2) at (2.59511768269407, 6) {};
\node[block] (b3) at (4.26751954746402, 2) {};
\node[block] (b4) at (5.10713273080932, 4) {};
\node[block] (b5) at (6.52833034547144, 3) {};
\node[block] (b6) at (7.54156509154575, 7) {};
\node[puzzle] (s1) at (0.0528477247275047, 5) {};
\node[puzzle] (s2) at (0.554270743532367, 7) {};
\node[puzzle] (s3) at (0.571014993128576, 1) {};
\node[puzzle] (s4) at (0.586330800842871, 4) {};
\node[leadingPuzzle] (s5) at (0.675684557659289, 6) {};
\node[puzzle] (s6) at (0.802035504575109, 4) {};
\node[puzzle] (s7) at (1.39308430401791, 4) {};
\node[puzzle] (s8) at (1.41641056741322, 7) {};
\node[leadingPuzzle] (s9) at (1.61042021360442, 6) {};
\node[puzzle] (s10) at (1.96683128224275, 4) {};
\node[puzzle] (s11) at (2.07575096865574, 5) {};
\node[puzzle] (s12) at (2.1015804450929, 3) {};
\node[puzzle] (s13) at (2.24792716511904, 2) {};
\node[puzzle] (s14) at (2.38377690937431, 1) {};
\node[puzzle] (s15) at (2.45292078133484, 6) {};
\node[puzzle] (s16) at (2.51495703547482, 6) {};
\node[puzzle] (s17) at (3.43422669379738, 1) {};
\node[puzzle] (s18) at (3.4357654857225, 1) {};
\node[leadingPuzzle] (s19) at (3.65217614977343, 2) {};
\node[puzzle] (s20) at (3.69700879764939, 2) {};
\node[puzzle] (s21) at (3.9687730236077, 1) {};
\node[puzzle] (s22) at (4.0082400613752, 3) {};
\node[puzzle] (s23) at (4.1843777879951, 1) {};
\node[puzzle] (s24) at (4.18735890024477, 3) {};
\node[puzzle] (s25) at (4.40838059086088, 2) {};
\node[puzzle] (s26) at (4.53926413897212, 5) {};
\node[puzzle] (s27) at (4.59883023935677, 3) {};
\node[leadingPuzzle] (s28) at (4.72769489586653, 4) {};
\node[puzzle] (s29) at (4.97784700473873, 2) {};
\node[puzzle] (s30) at (5.00851651152592, 7) {};
\node[puzzle] (s31) at (5.0148062437552, 5) {};
\node[puzzle] (s32) at (5.02697208359007, 2) {};
\node[puzzle] (s33) at (5.32257061972734, 6) {};
\node[puzzle] (s34) at (5.62773023837057, 3) {};
\node[puzzle] (s35) at (5.6798638858688, 6) {};
\node[leadingPuzzle] (s36) at (5.84500472349291, 3) {};
\node[puzzle] (s37) at (5.88797602883374, 5) {};
\node[puzzle] (s38) at (6.36883184141067, 5) {};
\node[puzzle] (s39) at (6.43990545893523, 6) {};
\node[puzzle] (s40) at (6.44816969825219, 6) {};
\node[puzzle] (s41) at (6.76022042451571, 3) {};
\node[puzzle] (s42) at (6.78102041567623, 1) {};
\node[puzzle] (s43) at (6.85113033250887, 7) {};
\node[puzzle] (s44) at (6.90746223503608, 3) {};
\node[puzzle] (s45) at (7.28721806481651, 4) {};
\node[puzzle] (s46) at (7.3232700351733, 4) {};
\node[puzzle] (s47) at (7.36312680036444, 5) {};
\node[leadingPuzzle] (s48) at (7.4614044443265, 7) {};
\node[puzzle] (s49) at (7.70941997464327, 5) {};
\node[puzzle] (s50) at (7.80431839512832, 5) {};
\node[puzzle] (s51) at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bitcoine}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.15946194903432, -0.1) -- (1.15946194903432, 7 + 0.3);
\node[btcBlock] (b1) at (1.15946194903432, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.17953598549259, -0.1) -- (3.17953598549259, 7 + 0.3);
\node[btcBlock] (b2) at (3.17953598549259, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.84493556082026, -0.1) -- (5.84493556082026, 7 + 0.3);
\node[btcBlock] (b3) at (5.84493556082026, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (7.63755994568671, -0.1) -- (7.63755994568671, 7 + 0.3);
\node[btcBlock] (b4) at (7.63755994568671, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 5) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 2) {};
\node[btcBlock] at (1.15946194903432, 7) {};
\node[btcBlock] at (3.17953598549259, 1) {};
\node[btcBlock] at (5.84493556082026, 2) {};
\node[btcBlock] at (7.63755994568671, 3) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bke}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.2601297563864, -0.1) -- (1.2601297563864, 7 + 0.3);
\node[block] (b1) at (1.2601297563864, 1) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.4153742874714, -0.1) -- (2.4153742874714, 7 + 0.3);
\node[block] (b2) at (2.4153742874714, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.67599428295658, -0.1) -- (3.67599428295658, 7 + 0.3);
\node[block] (b3) at (3.67599428295658, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.02392715932712, -0.1) -- (5.02392715932712, 7 + 0.3);
\node[block] (b4) at (5.02392715932712, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.07283408108393, -0.1) -- (6.07283408108393, 7 + 0.3);
\node[block] (b5) at (6.07283408108393, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b6) at (8, 6) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.121677440420336, 6) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.261700765866341, 3) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.498750337044312, 1) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.575603828183791, 1) {};
\path[boundTo] (s4) -- (b0);
\node[leadingPuzzle] (s5) at (0.87924716334561, 1) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.928001764349767, 1) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.14601014964645, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.17611197440168, 3) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.36036476826633, 1) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.82223126856035, 7) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.86414631228628, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.94366966825703, 7) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.06446217658113, 3) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.14412333058829, 7) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.3152282020975, 2) {};
\path[boundTo] (s15) -- (b1);
\node[leadingPuzzle] (s16) at (2.33135650548668, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.54232043599013, 2) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.63215065941749, 6) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.64781354965504, 5) {};
\path[boundTo] (s19) -- (b2);
\node[leadingPuzzle] (s20) at (2.72553228773644, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.0112310701055, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.53851525840485, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.56720124853565, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.59197650097186, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.83818766957399, 5) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.84533017243738, 2) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.17914411791353, 1) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.24063418237988, 7) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.53623644792784, 4) {};
\path[boundTo] (s29) -- (b3);
\node[leadingPuzzle] (s30) at (4.59719281838083, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.62528981687904, 6) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.9399093773424, 4) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.15428870657236, 3) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.29139559512645, 4) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.33447847144023, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.37018831946824, 7) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.42983967158488, 3) {};
\path[boundTo] (s37) -- (b4);
\node[leadingPuzzle] (s38) at (5.6724741868892, 6) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.69517086660783, 5) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.98881629909921, 5) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.73030709666278, 1) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.89534752044715, 7) {};
\path[boundTo] (s42) -- (b5);
\node[leadingPuzzle] (s43) at (7.22672672943284, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.50790746274203, 1) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.62827017624797, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.69666794778944, 4) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.78735822642668, 3) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.91598221801528, 5) {};
\path[boundTo] (s48) -- (b5);
\node[block] (b0) at (0, 6) {};
\node[block] (b1) at (1.2601297563864, 1) {};
\node[block] (b2) at (2.4153742874714, 1) {};
\node[block] (b3) at (3.67599428295658, 4) {};
\node[block] (b4) at (5.02392715932712, 6) {};
\node[block] (b5) at (6.07283408108393, 6) {};
\node[block] (b6) at (8, 6) {};
\node[puzzle] (s1) at (0.121677440420336, 6) {};
\node[puzzle] (s2) at (0.261700765866341, 3) {};
\node[puzzle] (s3) at (0.498750337044312, 1) {};
\node[puzzle] (s4) at (0.575603828183791, 1) {};
\node[leadingPuzzle] (s5) at (0.87924716334561, 1) {};
\node[puzzle] (s6) at (0.928001764349767, 1) {};
\node[puzzle] (s7) at (1.14601014964645, 1) {};
\node[puzzle] (s8) at (1.17611197440168, 3) {};
\node[puzzle] (s9) at (1.36036476826633, 1) {};
\node[puzzle] (s10) at (1.82223126856035, 7) {};
\node[puzzle] (s11) at (1.86414631228628, 7) {};
\node[puzzle] (s12) at (1.94366966825703, 7) {};
\node[puzzle] (s13) at (2.06446217658113, 3) {};
\node[puzzle] (s14) at (2.14412333058829, 7) {};
\node[puzzle] (s15) at (2.3152282020975, 2) {};
\node[leadingPuzzle] (s16) at (2.33135650548668, 1) {};
\node[puzzle] (s17) at (2.54232043599013, 2) {};
\node[puzzle] (s18) at (2.63215065941749, 6) {};
\node[puzzle] (s19) at (2.64781354965504, 5) {};
\node[leadingPuzzle] (s20) at (2.72553228773644, 4) {};
\node[puzzle] (s21) at (3.0112310701055, 1) {};
\node[puzzle] (s22) at (3.53851525840485, 7) {};
\node[puzzle] (s23) at (3.56720124853565, 3) {};
\node[puzzle] (s24) at (3.59197650097186, 2) {};
\node[puzzle] (s25) at (3.83818766957399, 5) {};
\node[puzzle] (s26) at (3.84533017243738, 2) {};
\node[puzzle] (s27) at (4.17914411791353, 1) {};
\node[puzzle] (s28) at (4.24063418237988, 7) {};
\node[puzzle] (s29) at (4.53623644792784, 4) {};
\node[leadingPuzzle] (s30) at (4.59719281838083, 6) {};
\node[puzzle] (s31) at (4.62528981687904, 6) {};
\node[puzzle] (s32) at (4.9399093773424, 4) {};
\node[puzzle] (s33) at (5.15428870657236, 3) {};
\node[puzzle] (s34) at (5.29139559512645, 4) {};
\node[puzzle] (s35) at (5.33447847144023, 4) {};
\node[puzzle] (s36) at (5.37018831946824, 7) {};
\node[puzzle] (s37) at (5.42983967158488, 3) {};
\node[leadingPuzzle] (s38) at (5.6724741868892, 6) {};
\node[puzzle] (s39) at (5.69517086660783, 5) {};
\node[puzzle] (s40) at (5.98881629909921, 5) {};
\node[puzzle] (s41) at (6.73030709666278, 1) {};
\node[puzzle] (s42) at (6.89534752044715, 7) {};
\node[leadingPuzzle] (s43) at (7.22672672943284, 6) {};
\node[puzzle] (s44) at (7.50790746274203, 1) {};
\node[puzzle] (s45) at (7.62827017624797, 7) {};
\node[puzzle] (s46) at (7.69666794778944, 4) {};
\node[puzzle] (s47) at (7.78735822642668, 3) {};
\node[puzzle] (s48) at (7.91598221801528, 5) {};
\end{tikzpicture}
}
\newcommand{\bitcoinf}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.64940070764194, -0.1) -- (0.64940070764194, 7 + 0.3);
\node[btcBlock] (b1) at (0.64940070764194, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.56660400501657, -0.1) -- (2.56660400501657, 7 + 0.3);
\node[btcBlock] (b2) at (2.56660400501657, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.75020561228948, -0.1) -- (3.75020561228948, 7 + 0.3);
\node[btcBlock] (b3) at (3.75020561228948, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.05424766798242, -0.1) -- (5.05424766798242, 7 + 0.3);
\node[btcBlock] (b4) at (5.05424766798242, 4) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.43539875810738, -0.1) -- (7.43539875810738, 7 + 0.3);
\node[btcBlock] (b5) at (7.43539875810738, 7) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b6) at (8, 3) {};
\path[boundTo] (b6) -- (b5);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (0.64940070764194, 6) {};
\node[btcBlock] at (2.56660400501657, 1) {};
\node[btcBlock] at (3.75020561228948, 2) {};
\node[btcBlock] at (5.05424766798242, 4) {};
\node[btcBlock] at (7.43539875810738, 7) {};
\node[btcBlock] at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bkf}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.10520913330885, -0.1) -- (1.10520913330885, 7 + 0.3);
\node[block] (b1) at (1.10520913330885, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.41101390431562, -0.1) -- (2.41101390431562, 7 + 0.3);
\node[block] (b2) at (2.41101390431562, 2) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.62709304605456, -0.1) -- (3.62709304605456, 7 + 0.3);
\node[block] (b3) at (3.62709304605456, 5) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.99057862782153, -0.1) -- (4.99057862782153, 7 + 0.3);
\node[block] (b4) at (4.99057862782153, 5) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.66671020291282, -0.1) -- (6.66671020291282, 7 + 0.3);
\node[block] (b5) at (6.66671020291282, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.87424937365852, -0.1) -- (7.87424937365852, 7 + 0.3);
\node[block] (b6) at (7.87424937365852, 2) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.499443237197676, 1) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.543749458446756, 2) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.674853233916423, 5) {};
\path[boundTo] (s3) -- (b0);
\node[leadingPuzzle] (s4) at (0.803120937075117, 5) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.989942399015496, 7) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.00458110525888, 4) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.00590893628151, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.02087655191432, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.23268206595297, 4) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.32314201277472, 1) {};
\path[boundTo] (s10) -- (b1);
\node[leadingPuzzle] (s11) at (1.39034267393547, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.41027536834316, 4) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.97857030701242, 3) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.19552278288943, 2) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.28510902377061, 4) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.32668132292109, 7) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.56667955140189, 4) {};
\path[boundTo] (s17) -- (b2);
\node[leadingPuzzle] (s18) at (2.65142935554483, 5) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.76295786221056, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.82828542062549, 5) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.00053318850017, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.14531493906193, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.34147137412706, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.54276046466004, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.76277524171734, 4) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.06827878239205, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.16044731443225, 1) {};
\path[boundTo] (s27) -- (b3);
\node[leadingPuzzle] (s28) at (4.24263799499952, 5) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.59453451038052, 5) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.80399314386746, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.87354383522456, 6) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.906246046427, 2) {};
\path[boundTo] (s32) -- (b3);
\node[leadingPuzzle] (s33) at (5.52795538479258, 5) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.82358243879838, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.88468760844556, 6) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (6.10207591135317, 3) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.39114409468923, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.48344939577916, 5) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.56134560476217, 1) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.5823776215183, 7) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.94334652821424, 2) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.1108261780976, 7) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.25262548568135, 1) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.27564045043418, 3) {};
\path[boundTo] (s44) -- (b5);
\node[leadingPuzzle] (s45) at (7.3108498834638, 2) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.33635858065507, 4) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.65304167705899, 2) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.789916792264, 1) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.98380629318106, 5) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (8, 6) {};
\path[boundTo] (s50) -- (b6);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (1.10520913330885, 5) {};
\node[block] (b2) at (2.41101390431562, 2) {};
\node[block] (b3) at (3.62709304605456, 5) {};
\node[block] (b4) at (4.99057862782153, 5) {};
\node[block] (b5) at (6.66671020291282, 5) {};
\node[block] (b6) at (7.87424937365852, 2) {};
\node[puzzle] (s1) at (0.499443237197676, 1) {};
\node[puzzle] (s2) at (0.543749458446756, 2) {};
\node[puzzle] (s3) at (0.674853233916423, 5) {};
\node[leadingPuzzle] (s4) at (0.803120937075117, 5) {};
\node[puzzle] (s5) at (0.989942399015496, 7) {};
\node[puzzle] (s6) at (1.00458110525888, 4) {};
\node[puzzle] (s7) at (1.00590893628151, 1) {};
\node[puzzle] (s8) at (1.02087655191432, 2) {};
\node[puzzle] (s9) at (1.23268206595297, 4) {};
\node[puzzle] (s10) at (1.32314201277472, 1) {};
\node[leadingPuzzle] (s11) at (1.39034267393547, 2) {};
\node[puzzle] (s12) at (1.41027536834316, 4) {};
\node[puzzle] (s13) at (1.97857030701242, 3) {};
\node[puzzle] (s14) at (2.19552278288943, 2) {};
\node[puzzle] (s15) at (2.28510902377061, 4) {};
\node[puzzle] (s16) at (2.32668132292109, 7) {};
\node[puzzle] (s17) at (2.56667955140189, 4) {};
\node[leadingPuzzle] (s18) at (2.65142935554483, 5) {};
\node[puzzle] (s19) at (2.76295786221056, 5) {};
\node[puzzle] (s20) at (2.82828542062549, 5) {};
\node[puzzle] (s21) at (3.00053318850017, 6) {};
\node[puzzle] (s22) at (3.14531493906193, 7) {};
\node[puzzle] (s23) at (3.34147137412706, 3) {};
\node[puzzle] (s24) at (3.54276046466004, 2) {};
\node[puzzle] (s25) at (3.76277524171734, 4) {};
\node[puzzle] (s26) at (4.06827878239205, 5) {};
\node[puzzle] (s27) at (4.16044731443225, 1) {};
\node[leadingPuzzle] (s28) at (4.24263799499952, 5) {};
\node[puzzle] (s29) at (4.59453451038052, 5) {};
\node[puzzle] (s30) at (4.80399314386746, 6) {};
\node[puzzle] (s31) at (4.87354383522456, 6) {};
\node[puzzle] (s32) at (4.906246046427, 2) {};
\node[leadingPuzzle] (s33) at (5.52795538479258, 5) {};
\node[puzzle] (s34) at (5.82358243879838, 7) {};
\node[puzzle] (s35) at (5.88468760844556, 6) {};
\node[puzzle] (s36) at (6.10207591135317, 3) {};
\node[puzzle] (s37) at (6.39114409468923, 3) {};
\node[puzzle] (s38) at (6.48344939577916, 5) {};
\node[puzzle] (s39) at (6.56134560476217, 1) {};
\node[puzzle] (s40) at (6.5823776215183, 7) {};
\node[puzzle] (s41) at (6.94334652821424, 2) {};
\node[puzzle] (s42) at (7.1108261780976, 7) {};
\node[puzzle] (s43) at (7.25262548568135, 1) {};
\node[puzzle] (s44) at (7.27564045043418, 3) {};
\node[leadingPuzzle] (s45) at (7.3108498834638, 2) {};
\node[puzzle] (s46) at (7.33635858065507, 4) {};
\node[puzzle] (s47) at (7.65304167705899, 2) {};
\node[puzzle] (s48) at (7.789916792264, 1) {};
\node[puzzle] (s49) at (7.98380629318106, 5) {};
\node[puzzle] (s50) at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bitcoing}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.925825041084485, -0.1) -- (0.925825041084485, 7 + 0.3);
\node[btcBlock] (b1) at (0.925825041084485, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.33159312457594, -0.1) -- (1.33159312457594, 7 + 0.3);
\node[btcBlock] (b2) at (1.33159312457594, 2) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (1.69845611252755, -0.1) -- (1.69845611252755, 7 + 0.3);
\node[btcBlock] (b3) at (1.69845611252755, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (2.15581820829376, -0.1) -- (2.15581820829376, 7 + 0.3);
\node[btcBlock] (b4) at (2.15581820829376, 4) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (2.97029892312936, -0.1) -- (2.97029892312936, 7 + 0.3);
\node[btcBlock] (b5) at (2.97029892312936, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (3.27089337398163, -0.1) -- (3.27089337398163, 7 + 0.3);
\node[btcBlock] (b6) at (3.27089337398163, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (4.19649024957426, -0.1) -- (4.19649024957426, 7 + 0.3);
\node[btcBlock] (b7) at (4.19649024957426, 1) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (4.57114840790439, -0.1) -- (4.57114840790439, 7 + 0.3);
\node[btcBlock] (b8) at (4.57114840790439, 1) {};
\path[boundTo] (b8) -- (b7);
\path[epoch] (5.92145859216854, -0.1) -- (5.92145859216854, 7 + 0.3);
\node[btcBlock] (b9) at (5.92145859216854, 1) {};
\path[boundTo] (b9) -- (b8);
\path[epoch] (6.82330374918448, -0.1) -- (6.82330374918448, 7 + 0.3);
\node[btcBlock] (b10) at (6.82330374918448, 2) {};
\path[boundTo] (b10) -- (b9);
\path[epoch] (7.70215342672163, -0.1) -- (7.70215342672163, 7 + 0.3);
\node[btcBlock] (b11) at (7.70215342672163, 6) {};
\path[boundTo] (b11) -- (b10);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b12) at (8, 5) {};
\path[boundTo] (b12) -- (b11);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (0.925825041084485, 5) {};
\node[btcBlock] at (1.33159312457594, 2) {};
\node[btcBlock] at (1.69845611252755, 1) {};
\node[btcBlock] at (2.15581820829376, 4) {};
\node[btcBlock] at (2.97029892312936, 6) {};
\node[btcBlock] at (3.27089337398163, 4) {};
\node[btcBlock] at (4.19649024957426, 1) {};
\node[btcBlock] at (4.57114840790439, 1) {};
\node[btcBlock] at (5.92145859216854, 1) {};
\node[btcBlock] at (6.82330374918448, 2) {};
\node[btcBlock] at (7.70215342672163, 6) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bkg}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.15819208475884, -0.1) -- (1.15819208475884, 7 + 0.3);
\node[block] (b1) at (1.15819208475884, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.09503505646135, -0.1) -- (2.09503505646135, 7 + 0.3);
\node[block] (b2) at (2.09503505646135, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.96082752109595, -0.1) -- (2.96082752109595, 7 + 0.3);
\node[block] (b3) at (2.96082752109595, 5) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.9622970089143, -0.1) -- (3.9622970089143, 7 + 0.3);
\node[block] (b4) at (3.9622970089143, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.58148205492316, -0.1) -- (4.58148205492316, 7 + 0.3);
\node[block] (b5) at (4.58148205492316, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.69828555294276, -0.1) -- (5.69828555294276, 7 + 0.3);
\node[block] (b6) at (5.69828555294276, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (6.59948862521156, -0.1) -- (6.59948862521156, 7 + 0.3);
\node[block] (b7) at (6.59948862521156, 6) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (7.53626125036683, -0.1) -- (7.53626125036683, 7 + 0.3);
\node[block] (b8) at (7.53626125036683, 7) {};
\path[boundTo] (b8) -- (b7);
\node[puzzle] (s1) at (0.0697439350083895, 4) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.525973878705939, 2) {};
\path[boundTo] (s2) -- (b0);
\node[leadingPuzzle] (s3) at (0.558847891591801, 2) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.661568996637461, 7) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.678648193984591, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.771597606018102, 4) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.927006230343067, 4) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.07806900545108, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.46457599912213, 1) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.48913137282988, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.53634463644289, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.6436706616541, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.64824600787673, 5) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.66037681840055, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.69795025449871, 7) {};
\path[boundTo] (s15) -- (b1);
\node[leadingPuzzle] (s16) at (2.01491197715358, 3) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.2608885955349, 4) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.27348749256979, 5) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (2.43349760638591, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.51507315196643, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.62014592740459, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.68591178745968, 4) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.85706725384732, 1) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.88070444178818, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.18139581885587, 7) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.20542276237429, 3) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.38296344507174, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.519780806512, 4) {};
\path[boundTo] (s28) -- (b3);
\node[leadingPuzzle] (s29) at (3.54098389459959, 2) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.58014979975135, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.61554974039472, 6) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.88217392960653, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.14056525567816, 5) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.15017858734293, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.19385294336509, 3) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.27414779898311, 7) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.30183909450145, 5) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (4.3194645768419, 5) {};
\path[boundTo] (s38) -- (b4);
\node[leadingPuzzle] (s39) at (4.39658075127598, 5) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (4.5013589756154, 3) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (4.73106785281186, 6) {};
\path[boundTo] (s41) -- (b5);
\node[leadingPuzzle] (s42) at (4.79197014708927, 4) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (4.84257326397918, 7) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (5.1603604807652, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (5.29345836622653, 6) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.34999771761141, 2) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (5.39283514951769, 1) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (5.61816247363499, 7) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (5.9358145526685, 7) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (5.95809024977703, 5) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (5.985504569174, 1) {};
\path[boundTo] (s51) -- (b6);
\node[leadingPuzzle] (s52) at (5.99128979243419, 6) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (6.08493878035001, 1) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (6.24228676173317, 7) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (6.40979395309307, 7) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (6.5193655459038, 7) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (6.89122177092812, 6) {};
\path[boundTo] (s57) -- (b7);
\node[puzzle] (s58) at (6.91453634489108, 5) {};
\path[boundTo] (s58) -- (b7);
\node[puzzle] (s59) at (7.06247924904353, 3) {};
\path[boundTo] (s59) -- (b7);
\node[puzzle] (s60) at (7.20868331243299, 5) {};
\path[boundTo] (s60) -- (b7);
\node[puzzle] (s61) at (7.24184725927834, 3) {};
\path[boundTo] (s61) -- (b7);
\node[leadingPuzzle] (s62) at (7.31373039232522, 7) {};
\path[boundTo] (s62) -- (b7);
\node[puzzle] (s63) at (7.32371916363758, 3) {};
\path[boundTo] (s63) -- (b7);
\node[puzzle] (s64) at (7.45613817105906, 1) {};
\path[boundTo] (s64) -- (b7);
\node[puzzle] (s65) at (7.62780068500186, 2) {};
\path[boundTo] (s65) -- (b8);
\node[puzzle] (s66) at (7.68761567936068, 1) {};
\path[boundTo] (s66) -- (b8);
\node[puzzle] (s67) at (7.82232873341117, 2) {};
\path[boundTo] (s67) -- (b8);
\node[puzzle] (s68) at (8, 1) {};
\path[boundTo] (s68) -- (b8);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (1.15819208475884, 2) {};
\node[block] (b2) at (2.09503505646135, 3) {};
\node[block] (b3) at (2.96082752109595, 5) {};
\node[block] (b4) at (3.9622970089143, 2) {};
\node[block] (b5) at (4.58148205492316, 5) {};
\node[block] (b6) at (5.69828555294276, 4) {};
\node[block] (b7) at (6.59948862521156, 6) {};
\node[block] (b8) at (7.53626125036683, 7) {};
\node[puzzle] (s1) at (0.0697439350083895, 4) {};
\node[puzzle] (s2) at (0.525973878705939, 2) {};
\node[leadingPuzzle] (s3) at (0.558847891591801, 2) {};
\node[puzzle] (s4) at (0.661568996637461, 7) {};
\node[puzzle] (s5) at (0.678648193984591, 4) {};
\node[puzzle] (s6) at (0.771597606018102, 4) {};
\node[puzzle] (s7) at (0.927006230343067, 4) {};
\node[puzzle] (s8) at (1.07806900545108, 2) {};
\node[puzzle] (s9) at (1.46457599912213, 1) {};
\node[puzzle] (s10) at (1.48913137282988, 3) {};
\node[puzzle] (s11) at (1.53634463644289, 7) {};
\node[puzzle] (s12) at (1.6436706616541, 6) {};
\node[puzzle] (s13) at (1.64824600787673, 5) {};
\node[puzzle] (s14) at (1.66037681840055, 4) {};
\node[puzzle] (s15) at (1.69795025449871, 7) {};
\node[leadingPuzzle] (s16) at (2.01491197715358, 3) {};
\node[puzzle] (s17) at (2.2608885955349, 4) {};
\node[puzzle] (s18) at (2.27348749256979, 5) {};
\node[leadingPuzzle] (s19) at (2.43349760638591, 5) {};
\node[puzzle] (s20) at (2.51507315196643, 4) {};
\node[puzzle] (s21) at (2.62014592740459, 6) {};
\node[puzzle] (s22) at (2.68591178745968, 4) {};
\node[puzzle] (s23) at (2.85706725384732, 1) {};
\node[puzzle] (s24) at (2.88070444178818, 2) {};
\node[puzzle] (s25) at (3.18139581885587, 7) {};
\node[puzzle] (s26) at (3.20542276237429, 3) {};
\node[puzzle] (s27) at (3.38296344507174, 6) {};
\node[puzzle] (s28) at (3.519780806512, 4) {};
\node[leadingPuzzle] (s29) at (3.54098389459959, 2) {};
\node[puzzle] (s30) at (3.58014979975135, 7) {};
\node[puzzle] (s31) at (3.61554974039472, 6) {};
\node[puzzle] (s32) at (3.88217392960653, 6) {};
\node[puzzle] (s33) at (4.14056525567816, 5) {};
\node[puzzle] (s34) at (4.15017858734293, 7) {};
\node[puzzle] (s35) at (4.19385294336509, 3) {};
\node[puzzle] (s36) at (4.27414779898311, 7) {};
\node[puzzle] (s37) at (4.30183909450145, 5) {};
\node[puzzle] (s38) at (4.3194645768419, 5) {};
\node[leadingPuzzle] (s39) at (4.39658075127598, 5) {};
\node[puzzle] (s40) at (4.5013589756154, 3) {};
\node[puzzle] (s41) at (4.73106785281186, 6) {};
\node[leadingPuzzle] (s42) at (4.79197014708927, 4) {};
\node[puzzle] (s43) at (4.84257326397918, 7) {};
\node[puzzle] (s44) at (5.1603604807652, 3) {};
\node[puzzle] (s45) at (5.29345836622653, 6) {};
\node[puzzle] (s46) at (5.34999771761141, 2) {};
\node[puzzle] (s47) at (5.39283514951769, 1) {};
\node[puzzle] (s48) at (5.61816247363499, 7) {};
\node[puzzle] (s49) at (5.9358145526685, 7) {};
\node[puzzle] (s50) at (5.95809024977703, 5) {};
\node[puzzle] (s51) at (5.985504569174, 1) {};
\node[leadingPuzzle] (s52) at (5.99128979243419, 6) {};
\node[puzzle] (s53) at (6.08493878035001, 1) {};
\node[puzzle] (s54) at (6.24228676173317, 7) {};
\node[puzzle] (s55) at (6.40979395309307, 7) {};
\node[puzzle] (s56) at (6.5193655459038, 7) {};
\node[puzzle] (s57) at (6.89122177092812, 6) {};
\node[puzzle] (s58) at (6.91453634489108, 5) {};
\node[puzzle] (s59) at (7.06247924904353, 3) {};
\node[puzzle] (s60) at (7.20868331243299, 5) {};
\node[puzzle] (s61) at (7.24184725927834, 3) {};
\node[leadingPuzzle] (s62) at (7.31373039232522, 7) {};
\node[puzzle] (s63) at (7.32371916363758, 3) {};
\node[puzzle] (s64) at (7.45613817105906, 1) {};
\node[puzzle] (s65) at (7.62780068500186, 2) {};
\node[puzzle] (s66) at (7.68761567936068, 1) {};
\node[puzzle] (s67) at (7.82232873341117, 2) {};
\node[puzzle] (s68) at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bitcoinh}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.87443835870984, -0.1) -- (1.87443835870984, 7 + 0.3);
\node[btcBlock] (b1) at (1.87443835870984, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.76121671859375, -0.1) -- (2.76121671859375, 7 + 0.3);
\node[btcBlock] (b2) at (2.76121671859375, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.19695368312402, -0.1) -- (3.19695368312402, 7 + 0.3);
\node[btcBlock] (b3) at (3.19695368312402, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.21193041454769, -0.1) -- (6.21193041454769, 7 + 0.3);
\node[btcBlock] (b4) at (6.21193041454769, 5) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.96107636053813, -0.1) -- (6.96107636053813, 7 + 0.3);
\node[btcBlock] (b5) at (6.96107636053813, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.56533688283109, -0.1) -- (7.56533688283109, 7 + 0.3);
\node[btcBlock] (b6) at (7.56533688283109, 2) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b7) at (8, 1) {};
\path[boundTo] (b7) -- (b6);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (1.87443835870984, 6) {};
\node[btcBlock] at (2.76121671859375, 5) {};
\node[btcBlock] at (3.19695368312402, 2) {};
\node[btcBlock] at (6.21193041454769, 5) {};
\node[btcBlock] at (6.96107636053813, 5) {};
\node[btcBlock] at (7.56533688283109, 2) {};
\node[btcBlock] at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bkh}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.15757880633369, -0.1) -- (1.15757880633369, 7 + 0.3);
\node[block] (b1) at (1.15757880633369, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.35815959975642, -0.1) -- (2.35815959975642, 7 + 0.3);
\node[block] (b2) at (2.35815959975642, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.16926159473603, -0.1) -- (3.16926159473603, 7 + 0.3);
\node[block] (b3) at (3.16926159473603, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.54819708799631, -0.1) -- (4.54819708799631, 7 + 0.3);
\node[block] (b4) at (4.54819708799631, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.8999054064059, -0.1) -- (5.8999054064059, 7 + 0.3);
\node[block] (b5) at (5.8999054064059, 7) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.30695801963595, -0.1) -- (7.30695801963595, 7 + 0.3);
\node[block] (b6) at (7.30695801963595, 7) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0104562641517565, 2) {};
\path[boundTo] (s1) -- (b0);
\node[leadingPuzzle] (s2) at (0.173987878486406, 3) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.482803327141602, 2) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.539238251908648, 1) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.71732317630792, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.785177006789984, 6) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.839050029940152, 5) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.07725237200351, 7) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.2709597546241, 6) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.32105645091796, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.57846606880568, 6) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.63005787678973, 5) {};
\path[boundTo] (s12) -- (b1);
\node[leadingPuzzle] (s13) at (1.8322298767924, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.88746043263029, 6) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.95746623121989, 1) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.27783316542624, 6) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.44560949076081, 6) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.54259067491418, 3) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.57712210681598, 7) {};
\path[boundTo] (s19) -- (b2);
\node[leadingPuzzle] (s20) at (2.64045935790548, 6) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.65778793841974, 3) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.90387433235431, 4) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.0764991590584, 4) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.08893516040585, 7) {};
\path[boundTo] (s24) -- (b2);
\node[leadingPuzzle] (s25) at (3.25489055296384, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.33852576406142, 2) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.63847731676366, 7) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.74475963596423, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.75867267868944, 6) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.95520433234246, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.15323722835055, 3) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.46787065366613, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.72938183021958, 5) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.8284785313949, 3) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.88078395587822, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.02009783364525, 1) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.55804832985706, 2) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.58168912559928, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.64814560212557, 4) {};
\path[boundTo] (s39) -- (b4);
\node[leadingPuzzle] (s40) at (5.81957897207572, 7) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.01285914572891, 7) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.03951420311745, 5) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.13105949803393, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (6.57815263735725, 7) {};
\path[boundTo] (s44) -- (b5);
\node[leadingPuzzle] (s45) at (6.64016947452228, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (6.7774545304994, 7) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.98154757565221, 1) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.22663158530577, 3) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.52952372492211, 4) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.65032655943174, 3) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.8859592084353, 5) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (8, 2) {};
\path[boundTo] (s52) -- (b6);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (1.15757880633369, 3) {};
\node[block] (b2) at (2.35815959975642, 1) {};
\node[block] (b3) at (3.16926159473603, 6) {};
\node[block] (b4) at (4.54819708799631, 3) {};
\node[block] (b5) at (5.8999054064059, 7) {};
\node[block] (b6) at (7.30695801963595, 7) {};
\node[puzzle] (s1) at (0.0104562641517565, 2) {};
\node[leadingPuzzle] (s2) at (0.173987878486406, 3) {};
\node[puzzle] (s3) at (0.482803327141602, 2) {};
\node[puzzle] (s4) at (0.539238251908648, 1) {};
\node[puzzle] (s5) at (0.71732317630792, 4) {};
\node[puzzle] (s6) at (0.785177006789984, 6) {};
\node[puzzle] (s7) at (0.839050029940152, 5) {};
\node[puzzle] (s8) at (1.07725237200351, 7) {};
\node[puzzle] (s9) at (1.2709597546241, 6) {};
\node[puzzle] (s10) at (1.32105645091796, 3) {};
\node[puzzle] (s11) at (1.57846606880568, 6) {};
\node[puzzle] (s12) at (1.63005787678973, 5) {};
\node[leadingPuzzle] (s13) at (1.8322298767924, 1) {};
\node[puzzle] (s14) at (1.88746043263029, 6) {};
\node[puzzle] (s15) at (1.95746623121989, 1) {};
\node[puzzle] (s16) at (2.27783316542624, 6) {};
\node[puzzle] (s17) at (2.44560949076081, 6) {};
\node[puzzle] (s18) at (2.54259067491418, 3) {};
\node[puzzle] (s19) at (2.57712210681598, 7) {};
\node[leadingPuzzle] (s20) at (2.64045935790548, 6) {};
\node[puzzle] (s21) at (2.65778793841974, 3) {};
\node[puzzle] (s22) at (2.90387433235431, 4) {};
\node[puzzle] (s23) at (3.0764991590584, 4) {};
\node[puzzle] (s24) at (3.08893516040585, 7) {};
\node[leadingPuzzle] (s25) at (3.25489055296384, 3) {};
\node[puzzle] (s26) at (3.33852576406142, 2) {};
\node[puzzle] (s27) at (3.63847731676366, 7) {};
\node[puzzle] (s28) at (3.74475963596423, 3) {};
\node[puzzle] (s29) at (3.75867267868944, 6) {};
\node[puzzle] (s30) at (3.95520433234246, 6) {};
\node[puzzle] (s31) at (4.15323722835055, 3) {};
\node[puzzle] (s32) at (4.46787065366613, 6) {};
\node[puzzle] (s33) at (4.72938183021958, 5) {};
\node[puzzle] (s34) at (4.8284785313949, 3) {};
\node[puzzle] (s35) at (4.88078395587822, 4) {};
\node[puzzle] (s36) at (5.02009783364525, 1) {};
\node[puzzle] (s37) at (5.55804832985706, 2) {};
\node[puzzle] (s38) at (5.58168912559928, 4) {};
\node[puzzle] (s39) at (5.64814560212557, 4) {};
\node[leadingPuzzle] (s40) at (5.81957897207572, 7) {};
\node[puzzle] (s41) at (6.01285914572891, 7) {};
\node[puzzle] (s42) at (6.03951420311745, 5) {};
\node[puzzle] (s43) at (6.13105949803393, 6) {};
\node[puzzle] (s44) at (6.57815263735725, 7) {};
\node[leadingPuzzle] (s45) at (6.64016947452228, 7) {};
\node[puzzle] (s46) at (6.7774545304994, 7) {};
\node[puzzle] (s47) at (6.98154757565221, 1) {};
\node[puzzle] (s48) at (7.22663158530577, 3) {};
\node[puzzle] (s49) at (7.52952372492211, 4) {};
\node[puzzle] (s50) at (7.65032655943174, 3) {};
\node[puzzle] (s51) at (7.8859592084353, 5) {};
\node[puzzle] (s52) at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bitcoini}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.49459926280432, -0.1) -- (0.49459926280432, 7 + 0.3);
\node[btcBlock] (b1) at (0.49459926280432, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.37051343286129, -0.1) -- (2.37051343286129, 7 + 0.3);
\node[btcBlock] (b2) at (2.37051343286129, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.71476346886807, -0.1) -- (3.71476346886807, 7 + 0.3);
\node[btcBlock] (b3) at (3.71476346886807, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.12817594714588, -0.1) -- (4.12817594714588, 7 + 0.3);
\node[btcBlock] (b4) at (4.12817594714588, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.94437152941484, -0.1) -- (6.94437152941484, 7 + 0.3);
\node[btcBlock] (b5) at (6.94437152941484, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b6) at (8, 1) {};
\path[boundTo] (b6) -- (b5);
\node[btcBlock] (b0) at (0, 5) {};
\node[btcBlock] at (0.49459926280432, 4) {};
\node[btcBlock] at (2.37051343286129, 6) {};
\node[btcBlock] at (3.71476346886807, 1) {};
\node[btcBlock] at (4.12817594714588, 2) {};
\node[btcBlock] at (6.94437152941484, 2) {};
\node[btcBlock] at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bki}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.51200959882925, -0.1) -- (1.51200959882925, 7 + 0.3);
\node[block] (b1) at (1.51200959882925, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.79853288077487, -0.1) -- (2.79853288077487, 7 + 0.3);
\node[block] (b2) at (2.79853288077487, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.95255724298468, -0.1) -- (3.95255724298468, 7 + 0.3);
\node[block] (b3) at (3.95255724298468, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.26806745850015, -0.1) -- (5.26806745850015, 7 + 0.3);
\node[block] (b4) at (5.26806745850015, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.22664929460476, -0.1) -- (7.22664929460476, 7 + 0.3);
\node[block] (b5) at (7.22664929460476, 2) {};
\path[boundTo] (b5) -- (b4);
\node[leadingPuzzle] (s1) at (0.0354340670437908, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.0678168150385226, 4) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.16676668670608, 4) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.904068480476936, 2) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.941771288715415, 7) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.07336103106258, 3) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.14876435301617, 5) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.43195352411915, 4) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.76610515306721, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.76844496670362, 7) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.88719026550619, 3) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.07850038006116, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.08053758315884, 6) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.11388586136496, 7) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (2.5702379686567, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.71847680606478, 2) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (3.18884168853183, 6) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.27682140113801, 1) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.37723814611968, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.4476772192503, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.48065731872248, 3) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.48327822358634, 5) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.53875448247575, 2) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.87250116827458, 6) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.23603552022873, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.41637777583754, 4) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.42504754009276, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.48818322551415, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.70988019011459, 1) {};
\path[boundTo] (s29) -- (b3);
\node[leadingPuzzle] (s30) at (4.77377910371771, 1) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.0620062447594, 4) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.18801138379005, 3) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.79720956908658, 3) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.93806951014094, 1) {};
\path[boundTo] (s34) -- (b4);
\node[leadingPuzzle] (s35) at (5.99374192747836, 2) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (6.07197849556415, 7) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.41527471359207, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.63309245373498, 5) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.68472603092111, 4) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (7.14659321989466, 3) {};
\path[boundTo] (s40) -- (b4);
\node[leadingPuzzle] (s41) at (7.38826741937225, 1) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.59461066943802, 7) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.83149142150388, 4) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.87244871755817, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.98138696256131, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (8, 6) {};
\path[boundTo] (s46) -- (b5);
\node[block] (b0) at (0, 1) {};
\node[block] (b1) at (1.51200959882925, 3) {};
\node[block] (b2) at (2.79853288077487, 3) {};
\node[block] (b3) at (3.95255724298468, 6) {};
\node[block] (b4) at (5.26806745850015, 1) {};
\node[block] (b5) at (7.22664929460476, 2) {};
\node[leadingPuzzle] (s1) at (0.0354340670437908, 3) {};
\node[puzzle] (s2) at (0.0678168150385226, 4) {};
\node[puzzle] (s3) at (0.16676668670608, 4) {};
\node[puzzle] (s4) at (0.904068480476936, 2) {};
\node[puzzle] (s5) at (0.941771288715415, 7) {};
\node[puzzle] (s6) at (1.07336103106258, 3) {};
\node[puzzle] (s7) at (1.14876435301617, 5) {};
\node[puzzle] (s8) at (1.43195352411915, 4) {};
\node[puzzle] (s9) at (1.76610515306721, 5) {};
\node[puzzle] (s10) at (1.76844496670362, 7) {};
\node[puzzle] (s11) at (1.88719026550619, 3) {};
\node[puzzle] (s12) at (2.07850038006116, 3) {};
\node[puzzle] (s13) at (2.08053758315884, 6) {};
\node[puzzle] (s14) at (2.11388586136496, 7) {};
\node[leadingPuzzle] (s15) at (2.5702379686567, 3) {};
\node[puzzle] (s16) at (2.71847680606478, 2) {};
\node[leadingPuzzle] (s17) at (3.18884168853183, 6) {};
\node[puzzle] (s18) at (3.27682140113801, 1) {};
\node[puzzle] (s19) at (3.37723814611968, 5) {};
\node[puzzle] (s20) at (3.4476772192503, 4) {};
\node[puzzle] (s21) at (3.48065731872248, 3) {};
\node[puzzle] (s22) at (3.48327822358634, 5) {};
\node[puzzle] (s23) at (3.53875448247575, 2) {};
\node[puzzle] (s24) at (3.87250116827458, 6) {};
\node[puzzle] (s25) at (4.23603552022873, 3) {};
\node[puzzle] (s26) at (4.41637777583754, 4) {};
\node[puzzle] (s27) at (4.42504754009276, 6) {};
\node[puzzle] (s28) at (4.48818322551415, 2) {};
\node[puzzle] (s29) at (4.70988019011459, 1) {};
\node[leadingPuzzle] (s30) at (4.77377910371771, 1) {};
\node[puzzle] (s31) at (5.0620062447594, 4) {};
\node[puzzle] (s32) at (5.18801138379005, 3) {};
\node[puzzle] (s33) at (5.79720956908658, 3) {};
\node[puzzle] (s34) at (5.93806951014094, 1) {};
\node[leadingPuzzle] (s35) at (5.99374192747836, 2) {};
\node[puzzle] (s36) at (6.07197849556415, 7) {};
\node[puzzle] (s37) at (6.41527471359207, 3) {};
\node[puzzle] (s38) at (6.63309245373498, 5) {};
\node[puzzle] (s39) at (6.68472603092111, 4) {};
\node[puzzle] (s40) at (7.14659321989466, 3) {};
\node[leadingPuzzle] (s41) at (7.38826741937225, 1) {};
\node[puzzle] (s42) at (7.59461066943802, 7) {};
\node[puzzle] (s43) at (7.83149142150388, 4) {};
\node[puzzle] (s44) at (7.87244871755817, 3) {};
\node[puzzle] (s45) at (7.98138696256131, 3) {};
\node[puzzle] (s46) at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bitcoinj}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.902723131916209, -0.1) -- (0.902723131916209, 7 + 0.3);
\node[btcBlock] (b1) at (0.902723131916209, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.42377877849811, -0.1) -- (2.42377877849811, 7 + 0.3);
\node[btcBlock] (b2) at (2.42377877849811, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.05827798133562, -0.1) -- (3.05827798133562, 7 + 0.3);
\node[btcBlock] (b3) at (3.05827798133562, 5) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.26917018302179, -0.1) -- (3.26917018302179, 7 + 0.3);
\node[btcBlock] (b4) at (3.26917018302179, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (3.76484428240314, -0.1) -- (3.76484428240314, 7 + 0.3);
\node[btcBlock] (b5) at (3.76484428240314, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.09459225585478, -0.1) -- (5.09459225585478, 7 + 0.3);
\node[btcBlock] (b6) at (5.09459225585478, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.07700122931879, -0.1) -- (7.07700122931879, 7 + 0.3);
\node[btcBlock] (b7) at (7.07700122931879, 5) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b8) at (8, 2) {};
\path[boundTo] (b8) -- (b7);
\node[btcBlock] (b0) at (0, 5) {};
\node[btcBlock] at (0.902723131916209, 5) {};
\node[btcBlock] at (2.42377877849811, 6) {};
\node[btcBlock] at (3.05827798133562, 5) {};
\node[btcBlock] at (3.26917018302179, 2) {};
\node[btcBlock] at (3.76484428240314, 6) {};
\node[btcBlock] at (5.09459225585478, 4) {};
\node[btcBlock] at (7.07700122931879, 5) {};
\node[btcBlock] at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bkj}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.01000134420292, -0.1) -- (1.01000134420292, 7 + 0.3);
\node[block] (b1) at (1.01000134420292, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.25591226029139, -0.1) -- (2.25591226029139, 7 + 0.3);
\node[block] (b2) at (2.25591226029139, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.3192506361989, -0.1) -- (3.3192506361989, 7 + 0.3);
\node[block] (b3) at (3.3192506361989, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.07904084696686, -0.1) -- (4.07904084696686, 7 + 0.3);
\node[block] (b4) at (4.07904084696686, 5) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.86797998070898, -0.1) -- (4.86797998070898, 7 + 0.3);
\node[block] (b5) at (4.86797998070898, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.50479025842285, -0.1) -- (6.50479025842285, 7 + 0.3);
\node[block] (b6) at (6.50479025842285, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.61777573344552, -0.1) -- (7.61777573344552, 7 + 0.3);
\node[block] (b7) at (7.61777573344552, 6) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.118034042217089, 6) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.139367188180821, 5) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.260767110509506, 2) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.424442208144097, 3) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.696203964454016, 2) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.761233186020543, 5) {};
\path[boundTo] (s6) -- (b0);
\node[leadingPuzzle] (s7) at (0.841471690077999, 6) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.928225806352874, 5) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.0996159333774, 2) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.48163598998891, 5) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.55212458041644, 4) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.73005040304565, 1) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.00707113187962, 3) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.03542539620383, 3) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.12280408242672, 1) {};
\path[boundTo] (s15) -- (b1);
\node[leadingPuzzle] (s16) at (2.17413672244135, 5) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (2.37051314881479, 3) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.48742923571003, 6) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.55389147643868, 3) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.57209026878433, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.57988625386953, 7) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.22463896003649, 3) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.23478424950267, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.23747509834885, 3) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.41862615546116, 5) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.73703362587639, 6) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.75178587768519, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.76030545517606, 5) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.80951320211086, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.94679498967104, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.98171363107934, 3) {};
\path[boundTo] (s31) -- (b3);
\node[leadingPuzzle] (s32) at (3.99726530911681, 5) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.1678663123761, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.41157102595761, 2) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.47667137088796, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.48894937881278, 2) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.5233440511344, 4) {};
\path[boundTo] (s37) -- (b4);
\node[leadingPuzzle] (s38) at (4.62931602018611, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (4.74709638304291, 1) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (4.78620444285893, 1) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.19762896184603, 1) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.46046138593326, 5) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (5.58708440589853, 6) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (5.69096661420368, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (5.84983286424235, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.85373266557081, 7) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.14670464466169, 3) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.4230147205728, 5) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (6.64918599877339, 6) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.75994959958765, 1) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (6.94245337163436, 3) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.09604341237177, 7) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.20542044745265, 6) {};
\path[boundTo] (s53) -- (b6);
\node[leadingPuzzle] (s54) at (7.2843321233096, 6) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.31980932159811, 2) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.53600019559548, 4) {};
\path[boundTo] (s56) -- (b6);
\node[leadingPuzzle] (s57) at (7.87214324909022, 4) {};
\path[boundTo] (s57) -- (b7);
\node[puzzle] (s58) at (7.96182332590876, 5) {};
\path[boundTo] (s58) -- (b7);
\node[puzzle] (s59) at (7.98238945908636, 3) {};
\path[boundTo] (s59) -- (b7);
\node[puzzle] (s60) at (8, 3) {};
\path[boundTo] (s60) -- (b7);
\node[block] (b0) at (0, 3) {};
\node[block] (b1) at (1.01000134420292, 6) {};
\node[block] (b2) at (2.25591226029139, 5) {};
\node[block] (b3) at (3.3192506361989, 3) {};
\node[block] (b4) at (4.07904084696686, 5) {};
\node[block] (b5) at (4.86797998070898, 4) {};
\node[block] (b6) at (6.50479025842285, 4) {};
\node[block] (b7) at (7.61777573344552, 6) {};
\node[puzzle] (s1) at (0.118034042217089, 6) {};
\node[puzzle] (s2) at (0.139367188180821, 5) {};
\node[puzzle] (s3) at (0.260767110509506, 2) {};
\node[puzzle] (s4) at (0.424442208144097, 3) {};
\node[puzzle] (s5) at (0.696203964454016, 2) {};
\node[puzzle] (s6) at (0.761233186020543, 5) {};
\node[leadingPuzzle] (s7) at (0.841471690077999, 6) {};
\node[puzzle] (s8) at (0.928225806352874, 5) {};
\node[puzzle] (s9) at (1.0996159333774, 2) {};
\node[puzzle] (s10) at (1.48163598998891, 5) {};
\node[puzzle] (s11) at (1.55212458041644, 4) {};
\node[puzzle] (s12) at (1.73005040304565, 1) {};
\node[puzzle] (s13) at (2.00707113187962, 3) {};
\node[puzzle] (s14) at (2.03542539620383, 3) {};
\node[puzzle] (s15) at (2.12280408242672, 1) {};
\node[leadingPuzzle] (s16) at (2.17413672244135, 5) {};
\node[leadingPuzzle] (s17) at (2.37051314881479, 3) {};
\node[puzzle] (s18) at (2.48742923571003, 6) {};
\node[puzzle] (s19) at (2.55389147643868, 3) {};
\node[puzzle] (s20) at (2.57209026878433, 2) {};
\node[puzzle] (s21) at (2.57988625386953, 7) {};
\node[puzzle] (s22) at (3.22463896003649, 3) {};
\node[puzzle] (s23) at (3.23478424950267, 3) {};
\node[puzzle] (s24) at (3.23747509834885, 3) {};
\node[puzzle] (s25) at (3.41862615546116, 5) {};
\node[puzzle] (s26) at (3.73703362587639, 6) {};
\node[puzzle] (s27) at (3.75178587768519, 6) {};
\node[puzzle] (s28) at (3.76030545517606, 5) {};
\node[puzzle] (s29) at (3.80951320211086, 4) {};
\node[puzzle] (s30) at (3.94679498967104, 7) {};
\node[puzzle] (s31) at (3.98171363107934, 3) {};
\node[leadingPuzzle] (s32) at (3.99726530911681, 5) {};
\node[puzzle] (s33) at (4.1678663123761, 7) {};
\node[puzzle] (s34) at (4.41157102595761, 2) {};
\node[puzzle] (s35) at (4.47667137088796, 4) {};
\node[puzzle] (s36) at (4.48894937881278, 2) {};
\node[puzzle] (s37) at (4.5233440511344, 4) {};
\node[leadingPuzzle] (s38) at (4.62931602018611, 4) {};
\node[puzzle] (s39) at (4.74709638304291, 1) {};
\node[puzzle] (s40) at (4.78620444285893, 1) {};
\node[puzzle] (s41) at (5.19762896184603, 1) {};
\node[puzzle] (s42) at (5.46046138593326, 5) {};
\node[puzzle] (s43) at (5.58708440589853, 6) {};
\node[leadingPuzzle] (s44) at (5.69096661420368, 4) {};
\node[puzzle] (s45) at (5.84983286424235, 7) {};
\node[puzzle] (s46) at (5.85373266557081, 7) {};
\node[puzzle] (s47) at (6.14670464466169, 3) {};
\node[puzzle] (s48) at (6.4230147205728, 5) {};
\node[puzzle] (s49) at (6.64918599877339, 6) {};
\node[puzzle] (s50) at (6.75994959958765, 1) {};
\node[puzzle] (s51) at (6.94245337163436, 3) {};
\node[puzzle] (s52) at (7.09604341237177, 7) {};
\node[puzzle] (s53) at (7.20542044745265, 6) {};
\node[leadingPuzzle] (s54) at (7.2843321233096, 6) {};
\node[puzzle] (s55) at (7.31980932159811, 2) {};
\node[puzzle] (s56) at (7.53600019559548, 4) {};
\node[leadingPuzzle] (s57) at (7.87214324909022, 4) {};
\node[puzzle] (s58) at (7.96182332590876, 5) {};
\node[puzzle] (s59) at (7.98238945908636, 3) {};
\node[puzzle] (s60) at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bitcoink}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.140102114906406, -0.1) -- (0.140102114906406, 7 + 0.3);
\node[btcBlock] (b1) at (0.140102114906406, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (0.586710546781543, -0.1) -- (0.586710546781543, 7 + 0.3);
\node[btcBlock] (b2) at (0.586710546781543, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (1.52764805537252, -0.1) -- (1.52764805537252, 7 + 0.3);
\node[btcBlock] (b3) at (1.52764805537252, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (2.08449829545629, -0.1) -- (2.08449829545629, 7 + 0.3);
\node[btcBlock] (b4) at (2.08449829545629, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 5) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (0.140102114906406, 4) {};
\node[btcBlock] at (0.586710546781543, 1) {};
\node[btcBlock] at (1.52764805537252, 2) {};
\node[btcBlock] at (2.08449829545629, 3) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bkk}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.914034796913035, -0.1) -- (0.914034796913035, 7 + 0.3);
\node[block] (b1) at (0.914034796913035, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.88119897305118, -0.1) -- (1.88119897305118, 7 + 0.3);
\node[block] (b2) at (1.88119897305118, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.04001597403656, -0.1) -- (3.04001597403656, 7 + 0.3);
\node[block] (b3) at (3.04001597403656, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.8839319987565, -0.1) -- (3.8839319987565, 7 + 0.3);
\node[block] (b4) at (3.8839319987565, 7) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.77201477265242, -0.1) -- (4.77201477265242, 7 + 0.3);
\node[block] (b5) at (4.77201477265242, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.14512830835029, -0.1) -- (6.14512830835029, 7 + 0.3);
\node[block] (b6) at (6.14512830835029, 5) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b7) at (8, 6) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.11092274312374, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.113074397304353, 6) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.130514349993662, 7) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.465718140950617, 3) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.498957264305244, 2) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.520700827085874, 5) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.696222563169534, 3) {};
\path[boundTo] (s7) -- (b0);
\node[leadingPuzzle] (s8) at (0.833542815918042, 6) {};
\path[boundTo] (s8) -- (b0);
\node[leadingPuzzle] (s9) at (1.1527755754698, 6) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.16780386322215, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.24549240812599, 4) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.43002253798102, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.47025780585299, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.57050256639067, 5) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.79024657373615, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.80070699205618, 4) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.05263589826646, 4) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.10830412080186, 3) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.31378914156758, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.38258480847429, 5) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.550576021048, 5) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.65603421661387, 3) {};
\path[boundTo] (s22) -- (b2);
\node[leadingPuzzle] (s23) at (2.83496498927757, 7) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.95952399304157, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.13134577210803, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.14410527443137, 6) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.30297542796555, 7) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.41115378968747, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.68773562099908, 4) {};
\path[boundTo] (s29) -- (b3);
\node[leadingPuzzle] (s30) at (3.69573526171822, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.79744750250705, 2) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.80344001776151, 5) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.06963488407755, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.19162209792867, 3) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.21316140817539, 7) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.50862995800044, 3) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (4.52176208387348, 6) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (4.53184140771192, 3) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (4.61761375729066, 7) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (4.69152279165743, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (4.86910180959346, 4) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.06427220202436, 4) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (5.42262982911139, 3) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (5.61015737385037, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (5.61641462821541, 6) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.93861708673654, 7) {};
\path[boundTo] (s46) -- (b5);
\node[leadingPuzzle] (s47) at (5.97276246111939, 5) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.06463632735529, 3) {};
\path[boundTo] (s48) -- (b5);
\node[leadingPuzzle] (s49) at (6.4423156551581, 6) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.87391450357521, 2) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.02182536462077, 5) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.5072311338276, 7) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.53165526865412, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.68185716256949, 4) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.81610834984382, 1) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.91950801900501, 5) {};
\path[boundTo] (s56) -- (b6);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (0.914034796913035, 6) {};
\node[block] (b2) at (1.88119897305118, 6) {};
\node[block] (b3) at (3.04001597403656, 7) {};
\node[block] (b4) at (3.8839319987565, 7) {};
\node[block] (b5) at (4.77201477265242, 6) {};
\node[block] (b6) at (6.14512830835029, 5) {};
\node[block] (b7) at (8, 6) {};
\node[puzzle] (s1) at (0.11092274312374, 3) {};
\node[puzzle] (s2) at (0.113074397304353, 6) {};
\node[puzzle] (s3) at (0.130514349993662, 7) {};
\node[puzzle] (s4) at (0.465718140950617, 3) {};
\node[puzzle] (s5) at (0.498957264305244, 2) {};
\node[puzzle] (s6) at (0.520700827085874, 5) {};
\node[puzzle] (s7) at (0.696222563169534, 3) {};
\node[leadingPuzzle] (s8) at (0.833542815918042, 6) {};
\node[leadingPuzzle] (s9) at (1.1527755754698, 6) {};
\node[puzzle] (s10) at (1.16780386322215, 4) {};
\node[puzzle] (s11) at (1.24549240812599, 4) {};
\node[puzzle] (s12) at (1.43002253798102, 3) {};
\node[puzzle] (s13) at (1.47025780585299, 1) {};
\node[puzzle] (s14) at (1.57050256639067, 5) {};
\node[puzzle] (s15) at (1.79024657373615, 3) {};
\node[puzzle] (s16) at (1.80070699205618, 4) {};
\node[puzzle] (s17) at (2.05263589826646, 4) {};
\node[puzzle] (s18) at (2.10830412080186, 3) {};
\node[puzzle] (s19) at (2.31378914156758, 2) {};
\node[puzzle] (s20) at (2.38258480847429, 5) {};
\node[puzzle] (s21) at (2.550576021048, 5) {};
\node[puzzle] (s22) at (2.65603421661387, 3) {};
\node[leadingPuzzle] (s23) at (2.83496498927757, 7) {};
\node[puzzle] (s24) at (2.95952399304157, 4) {};
\node[puzzle] (s25) at (3.13134577210803, 3) {};
\node[puzzle] (s26) at (3.14410527443137, 6) {};
\node[puzzle] (s27) at (3.30297542796555, 7) {};
\node[puzzle] (s28) at (3.41115378968747, 3) {};
\node[puzzle] (s29) at (3.68773562099908, 4) {};
\node[leadingPuzzle] (s30) at (3.69573526171822, 7) {};
\node[puzzle] (s31) at (3.79744750250705, 2) {};
\node[puzzle] (s32) at (3.80344001776151, 5) {};
\node[puzzle] (s33) at (4.06963488407755, 7) {};
\node[puzzle] (s34) at (4.19162209792867, 3) {};
\node[puzzle] (s35) at (4.21316140817539, 7) {};
\node[puzzle] (s36) at (4.50862995800044, 3) {};
\node[leadingPuzzle] (s37) at (4.52176208387348, 6) {};
\node[puzzle] (s38) at (4.53184140771192, 3) {};
\node[puzzle] (s39) at (4.61761375729066, 7) {};
\node[puzzle] (s40) at (4.69152279165743, 6) {};
\node[puzzle] (s41) at (4.86910180959346, 4) {};
\node[puzzle] (s42) at (5.06427220202436, 4) {};
\node[puzzle] (s43) at (5.42262982911139, 3) {};
\node[puzzle] (s44) at (5.61015737385037, 3) {};
\node[puzzle] (s45) at (5.61641462821541, 6) {};
\node[puzzle] (s46) at (5.93861708673654, 7) {};
\node[leadingPuzzle] (s47) at (5.97276246111939, 5) {};
\node[puzzle] (s48) at (6.06463632735529, 3) {};
\node[leadingPuzzle] (s49) at (6.4423156551581, 6) {};
\node[puzzle] (s50) at (6.87391450357521, 2) {};
\node[puzzle] (s51) at (7.02182536462077, 5) {};
\node[puzzle] (s52) at (7.5072311338276, 7) {};
\node[puzzle] (s53) at (7.53165526865412, 6) {};
\node[puzzle] (s54) at (7.68185716256949, 4) {};
\node[puzzle] (s55) at (7.81610834984382, 1) {};
\node[puzzle] (s56) at (7.91950801900501, 5) {};
\end{tikzpicture}
}
\newcommand{\bitcoinl}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.65340630628045, -0.1) -- (1.65340630628045, 7 + 0.3);
\node[btcBlock] (b1) at (1.65340630628045, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.75999477078016, -0.1) -- (2.75999477078016, 7 + 0.3);
\node[btcBlock] (b2) at (2.75999477078016, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b3) at (8, 6) {};
\path[boundTo] (b3) -- (b2);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (1.65340630628045, 2) {};
\node[btcBlock] at (2.75999477078016, 3) {};
\node[btcBlock] at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bkl}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.36339895276627, -0.1) -- (1.36339895276627, 7 + 0.3);
\node[block] (b1) at (1.36339895276627, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.47252438344752, -0.1) -- (2.47252438344752, 7 + 0.3);
\node[block] (b2) at (2.47252438344752, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.64395408164226, -0.1) -- (3.64395408164226, 7 + 0.3);
\node[block] (b3) at (3.64395408164226, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.81871556148936, -0.1) -- (4.81871556148936, 7 + 0.3);
\node[block] (b4) at (4.81871556148936, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.37014129536288, -0.1) -- (6.37014129536288, 7 + 0.3);
\node[block] (b5) at (6.37014129536288, 3) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b6) at (8, 5) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0697933337591699, 1) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.191801470691778, 5) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.284172704775583, 6) {};
\path[boundTo] (s3) -- (b0);
\node[leadingPuzzle] (s4) at (0.384681380040347, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.796691099923868, 7) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.820376228891808, 7) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.944840648066561, 5) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.27956137019932, 1) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.58744889169128, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.666565420163, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.74874236968263, 3) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.82472159189467, 2) {};
\path[boundTo] (s12) -- (b1);
\node[leadingPuzzle] (s13) at (1.99385090233512, 7) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.99841270878452, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.18718194329621, 7) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.38868680088058, 4) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.58172464019969, 7) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.59378286020709, 6) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.03501710625212, 4) {};
\path[boundTo] (s19) -- (b2);
\node[leadingPuzzle] (s20) at (3.36618869004473, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.4897264245746, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.5279876197886, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.53082820121, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.56011649907532, 3) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.78216441243795, 7) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.79530386440817, 5) {};
\path[boundTo] (s26) -- (b3);
\node[leadingPuzzle] (s27) at (3.81114281339711, 1) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.03334263318348, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.18629819807002, 3) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.18709472753688, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.33949322794913, 3) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.73487797892241, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.11809586359617, 1) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.20386202397835, 4) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.2998835839622, 2) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.60439006143917, 6) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (5.97983804833517, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.05026796697479, 3) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.25159943072147, 4) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.28630371279593, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.65596145916592, 5) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.78942285746193, 7) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.33342582101698, 4) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.44340530872704, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.66175368457889, 4) {};
\path[boundTo] (s45) -- (b5);
\node[leadingPuzzle] (s46) at (7.66328535714772, 5) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.91177143794682, 7) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.91616241743305, 5) {};
\path[boundTo] (s48) -- (b5);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (1.36339895276627, 6) {};
\node[block] (b2) at (2.47252438344752, 7) {};
\node[block] (b3) at (3.64395408164226, 4) {};
\node[block] (b4) at (4.81871556148936, 1) {};
\node[block] (b5) at (6.37014129536288, 3) {};
\node[block] (b6) at (8, 5) {};
\node[puzzle] (s1) at (0.0697933337591699, 1) {};
\node[puzzle] (s2) at (0.191801470691778, 5) {};
\node[puzzle] (s3) at (0.284172704775583, 6) {};
\node[leadingPuzzle] (s4) at (0.384681380040347, 6) {};
\node[puzzle] (s5) at (0.796691099923868, 7) {};
\node[puzzle] (s6) at (0.820376228891808, 7) {};
\node[puzzle] (s7) at (0.944840648066561, 5) {};
\node[puzzle] (s8) at (1.27956137019932, 1) {};
\node[puzzle] (s9) at (1.58744889169128, 5) {};
\node[puzzle] (s10) at (1.666565420163, 4) {};
\node[puzzle] (s11) at (1.74874236968263, 3) {};
\node[puzzle] (s12) at (1.82472159189467, 2) {};
\node[leadingPuzzle] (s13) at (1.99385090233512, 7) {};
\node[puzzle] (s14) at (1.99841270878452, 4) {};
\node[puzzle] (s15) at (2.18718194329621, 7) {};
\node[puzzle] (s16) at (2.38868680088058, 4) {};
\node[puzzle] (s17) at (2.58172464019969, 7) {};
\node[puzzle] (s18) at (2.59378286020709, 6) {};
\node[puzzle] (s19) at (3.03501710625212, 4) {};
\node[leadingPuzzle] (s20) at (3.36618869004473, 4) {};
\node[puzzle] (s21) at (3.4897264245746, 1) {};
\node[puzzle] (s22) at (3.5279876197886, 7) {};
\node[puzzle] (s23) at (3.53082820121, 6) {};
\node[puzzle] (s24) at (3.56011649907532, 3) {};
\node[puzzle] (s25) at (3.78216441243795, 7) {};
\node[puzzle] (s26) at (3.79530386440817, 5) {};
\node[leadingPuzzle] (s27) at (3.81114281339711, 1) {};
\node[puzzle] (s28) at (4.03334263318348, 2) {};
\node[puzzle] (s29) at (4.18629819807002, 3) {};
\node[puzzle] (s30) at (4.18709472753688, 7) {};
\node[puzzle] (s31) at (4.33949322794913, 3) {};
\node[puzzle] (s32) at (4.73487797892241, 2) {};
\node[puzzle] (s33) at (5.11809586359617, 1) {};
\node[puzzle] (s34) at (5.20386202397835, 4) {};
\node[puzzle] (s35) at (5.2998835839622, 2) {};
\node[puzzle] (s36) at (5.60439006143917, 6) {};
\node[leadingPuzzle] (s37) at (5.97983804833517, 3) {};
\node[puzzle] (s38) at (6.05026796697479, 3) {};
\node[puzzle] (s39) at (6.25159943072147, 4) {};
\node[puzzle] (s40) at (6.28630371279593, 6) {};
\node[puzzle] (s41) at (6.65596145916592, 5) {};
\node[puzzle] (s42) at (6.78942285746193, 7) {};
\node[puzzle] (s43) at (7.33342582101698, 4) {};
\node[puzzle] (s44) at (7.44340530872704, 4) {};
\node[puzzle] (s45) at (7.66175368457889, 4) {};
\node[leadingPuzzle] (s46) at (7.66328535714772, 5) {};
\node[puzzle] (s47) at (7.91177143794682, 7) {};
\node[puzzle] (s48) at (7.91616241743305, 5) {};
\end{tikzpicture}
}
\newcommand{\bitcoinm}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.187239508994047, -0.1) -- (0.187239508994047, 7 + 0.3);
\node[btcBlock] (b1) at (0.187239508994047, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (0.635630714314014, -0.1) -- (0.635630714314014, 7 + 0.3);
\node[btcBlock] (b2) at (0.635630714314014, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (1.26461529845209, -0.1) -- (1.26461529845209, 7 + 0.3);
\node[btcBlock] (b3) at (1.26461529845209, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (2.8277103069039, -0.1) -- (2.8277103069039, 7 + 0.3);
\node[btcBlock] (b4) at (2.8277103069039, 5) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.29012095506258, -0.1) -- (4.29012095506258, 7 + 0.3);
\node[btcBlock] (b5) at (4.29012095506258, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.12072196609572, -0.1) -- (6.12072196609572, 7 + 0.3);
\node[btcBlock] (b6) at (6.12072196609572, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b7) at (8, 4) {};
\path[boundTo] (b7) -- (b6);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (0.187239508994047, 6) {};
\node[btcBlock] at (0.635630714314014, 1) {};
\node[btcBlock] at (1.26461529845209, 1) {};
\node[btcBlock] at (2.8277103069039, 5) {};
\node[btcBlock] at (4.29012095506258, 6) {};
\node[btcBlock] at (6.12072196609572, 4) {};
\node[btcBlock] at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bkm}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.804974289217426, -0.1) -- (0.804974289217426, 7 + 0.3);
\node[block] (b1) at (0.804974289217426, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.19191644135769, -0.1) -- (2.19191644135769, 7 + 0.3);
\node[block] (b2) at (2.19191644135769, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.49520966872418, -0.1) -- (3.49520966872418, 7 + 0.3);
\node[block] (b3) at (3.49520966872418, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.41872573081366, -0.1) -- (4.41872573081366, 7 + 0.3);
\node[block] (b4) at (4.41872573081366, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.53379371876415, -0.1) -- (5.53379371876415, 7 + 0.3);
\node[block] (b5) at (5.53379371876415, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.21277875854123, -0.1) -- (6.21277875854123, 7 + 0.3);
\node[block] (b6) at (6.21277875854123, 7) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.49382669587817, -0.1) -- (7.49382669587817, 7 + 0.3);
\node[block] (b7) at (7.49382669587817, 7) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.0921904526010617, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.179847068950399, 4) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.267505672099685, 4) {};
\path[boundTo] (s3) -- (b0);
\node[leadingPuzzle] (s4) at (0.346248506558885, 3) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.438184254155238, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.60912293816516, 1) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.706707896190382, 3) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.720653727977926, 5) {};
\path[boundTo] (s8) -- (b0);
\node[leadingPuzzle] (s9) at (0.900200287389511, 3) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (0.939193378251672, 6) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (0.987699716843807, 5) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.07328099892722, 5) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.32439396356709, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.39352744179372, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.41588326622113, 7) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.10759588011819, 6) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (2.30416735969023, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.86071356176841, 4) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.11250026951017, 4) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.1200371263969, 1) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.21263429383105, 3) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.29421616725292, 1) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.3510074675151, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.41088910748468, 1) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.79134287222225, 2) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.81415423139805, 4) {};
\path[boundTo] (s26) -- (b3);
\node[leadingPuzzle] (s27) at (3.86040552652784, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.92267657810403, 7) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.07359993317903, 1) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.1308647907425, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.32861311961588, 6) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.33440516957416, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.50647007058452, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.56522244448324, 6) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.86297294444503, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.12737704317201, 2) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.22864305068935, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.2864681112348, 2) {};
\path[boundTo] (s38) -- (b4);
\node[leadingPuzzle] (s39) at (5.39114514995933, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.44947315752465, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.67541701830326, 4) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.68569478154853, 2) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (5.83040468875232, 3) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (5.84803013293953, 5) {};
\path[boundTo] (s44) -- (b5);
\node[leadingPuzzle] (s45) at (5.93236009229249, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.94084499435803, 3) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.07100059462124, 1) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.12845819730173, 5) {};
\path[boundTo] (s48) -- (b5);
\node[leadingPuzzle] (s49) at (6.35372941046695, 7) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.40502957458026, 1) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (6.58646117538588, 2) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (6.72804760141003, 2) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (6.75006042995602, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (6.75091445159424, 6) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.18775207944527, 5) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.40950613463867, 2) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (7.62593460579132, 3) {};
\path[boundTo] (s57) -- (b7);
\node[leadingPuzzle] (s58) at (7.94067454425797, 2) {};
\path[boundTo] (s58) -- (b7);
\node[puzzle] (s59) at (8, 7) {};
\path[boundTo] (s59) -- (b7);
\node[block] (b0) at (0, 3) {};
\node[block] (b1) at (0.804974289217426, 3) {};
\node[block] (b2) at (2.19191644135769, 3) {};
\node[block] (b3) at (3.49520966872418, 1) {};
\node[block] (b4) at (4.41872573081366, 6) {};
\node[block] (b5) at (5.53379371876415, 6) {};
\node[block] (b6) at (6.21277875854123, 7) {};
\node[block] (b7) at (7.49382669587817, 7) {};
\node[puzzle] (s1) at (0.0921904526010617, 3) {};
\node[puzzle] (s2) at (0.179847068950399, 4) {};
\node[puzzle] (s3) at (0.267505672099685, 4) {};
\node[leadingPuzzle] (s4) at (0.346248506558885, 3) {};
\node[puzzle] (s5) at (0.438184254155238, 4) {};
\node[puzzle] (s6) at (0.60912293816516, 1) {};
\node[puzzle] (s7) at (0.706707896190382, 3) {};
\node[puzzle] (s8) at (0.720653727977926, 5) {};
\node[leadingPuzzle] (s9) at (0.900200287389511, 3) {};
\node[puzzle] (s10) at (0.939193378251672, 6) {};
\node[puzzle] (s11) at (0.987699716843807, 5) {};
\node[puzzle] (s12) at (1.07328099892722, 5) {};
\node[puzzle] (s13) at (1.32439396356709, 1) {};
\node[puzzle] (s14) at (1.39352744179372, 4) {};
\node[puzzle] (s15) at (1.41588326622113, 7) {};
\node[puzzle] (s16) at (2.10759588011819, 6) {};
\node[leadingPuzzle] (s17) at (2.30416735969023, 1) {};
\node[puzzle] (s18) at (2.86071356176841, 4) {};
\node[puzzle] (s19) at (3.11250026951017, 4) {};
\node[puzzle] (s20) at (3.1200371263969, 1) {};
\node[puzzle] (s21) at (3.21263429383105, 3) {};
\node[puzzle] (s22) at (3.29421616725292, 1) {};
\node[puzzle] (s23) at (3.3510074675151, 3) {};
\node[puzzle] (s24) at (3.41088910748468, 1) {};
\node[puzzle] (s25) at (3.79134287222225, 2) {};
\node[puzzle] (s26) at (3.81415423139805, 4) {};
\node[leadingPuzzle] (s27) at (3.86040552652784, 6) {};
\node[puzzle] (s28) at (3.92267657810403, 7) {};
\node[puzzle] (s29) at (4.07359993317903, 1) {};
\node[puzzle] (s30) at (4.1308647907425, 7) {};
\node[puzzle] (s31) at (4.32861311961588, 6) {};
\node[puzzle] (s32) at (4.33440516957416, 6) {};
\node[puzzle] (s33) at (4.50647007058452, 7) {};
\node[puzzle] (s34) at (4.56522244448324, 6) {};
\node[puzzle] (s35) at (4.86297294444503, 4) {};
\node[puzzle] (s36) at (5.12737704317201, 2) {};
\node[puzzle] (s37) at (5.22864305068935, 4) {};
\node[puzzle] (s38) at (5.2864681112348, 2) {};
\node[leadingPuzzle] (s39) at (5.39114514995933, 6) {};
\node[puzzle] (s40) at (5.44947315752465, 6) {};
\node[puzzle] (s41) at (5.67541701830326, 4) {};
\node[puzzle] (s42) at (5.68569478154853, 2) {};
\node[puzzle] (s43) at (5.83040468875232, 3) {};
\node[puzzle] (s44) at (5.84803013293953, 5) {};
\node[leadingPuzzle] (s45) at (5.93236009229249, 7) {};
\node[puzzle] (s46) at (5.94084499435803, 3) {};
\node[puzzle] (s47) at (6.07100059462124, 1) {};
\node[puzzle] (s48) at (6.12845819730173, 5) {};
\node[leadingPuzzle] (s49) at (6.35372941046695, 7) {};
\node[puzzle] (s50) at (6.40502957458026, 1) {};
\node[puzzle] (s51) at (6.58646117538588, 2) {};
\node[puzzle] (s52) at (6.72804760141003, 2) {};
\node[puzzle] (s53) at (6.75006042995602, 6) {};
\node[puzzle] (s54) at (6.75091445159424, 6) {};
\node[puzzle] (s55) at (7.18775207944527, 5) {};
\node[puzzle] (s56) at (7.40950613463867, 2) {};
\node[puzzle] (s57) at (7.62593460579132, 3) {};
\node[leadingPuzzle] (s58) at (7.94067454425797, 2) {};
\node[puzzle] (s59) at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bitcoinn}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (6.06517210674434, -0.1) -- (6.06517210674434, 7 + 0.3);
\node[btcBlock] (b1) at (6.06517210674434, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (6.77550007403677, -0.1) -- (6.77550007403677, 7 + 0.3);
\node[btcBlock] (b2) at (6.77550007403677, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b3) at (8, 4) {};
\path[boundTo] (b3) -- (b2);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (6.06517210674434, 4) {};
\node[btcBlock] at (6.77550007403677, 5) {};
\node[btcBlock] at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bkn}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.20056976568722, -0.1) -- (1.20056976568722, 7 + 0.3);
\node[block] (b1) at (1.20056976568722, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.12186070559631, -0.1) -- (3.12186070559631, 7 + 0.3);
\node[block] (b2) at (3.12186070559631, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.23323449955856, -0.1) -- (4.23323449955856, 7 + 0.3);
\node[block] (b3) at (4.23323449955856, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.09490270784064, -0.1) -- (5.09490270784064, 7 + 0.3);
\node[block] (b4) at (5.09490270784064, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.33853749803024, -0.1) -- (6.33853749803024, 7 + 0.3);
\node[block] (b5) at (6.33853749803024, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.83286329735255, -0.1) -- (7.83286329735255, 7 + 0.3);
\node[block] (b6) at (7.83286329735255, 3) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0707077751092049, 6) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.624856515093972, 4) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.631659592114031, 5) {};
\path[boundTo] (s3) -- (b0);
\node[leadingPuzzle] (s4) at (0.639676192857726, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.836170113108752, 2) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.836712989173637, 7) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.01926002228005, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.11908025423026, 6) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.38260470865708, 4) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.49769546086593, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.89379804394399, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.92515956771262, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.96924765868214, 6) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.97282004886209, 4) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (3.02265716713436, 7) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (3.04037119413934, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.43602339182616, 6) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.4619293343521, 5) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.50399595397651, 6) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.74541132559682, 4) {};
\path[boundTo] (s20) -- (b2);
\node[leadingPuzzle] (s21) at (3.75906523721811, 2) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.81719459589392, 6) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.01933644066162, 5) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.1517449881016, 5) {};
\path[boundTo] (s24) -- (b2);
\node[leadingPuzzle] (s25) at (4.35263564518457, 1) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.44594661425592, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.65691263171833, 3) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.75356768638502, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.77620645520105, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.99161344958682, 2) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.00250773536153, 2) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.01341319638367, 3) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.5034596259805, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.6732386448096, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.68544830274295, 1) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.69574636724788, 7) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (5.98315692850192, 2) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.13920044881416, 5) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.25223371843915, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.25704798657328, 2) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.43986742045306, 3) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.84254976533507, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.92596102857729, 7) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.01472108399149, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.2483472626154, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.34147877315051, 2) {};
\path[boundTo] (s46) -- (b5);
\node[leadingPuzzle] (s47) at (7.42637000533665, 3) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.75137378589558, 5) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.91726217158775, 4) {};
\path[boundTo] (s49) -- (b6);
\node[leadingPuzzle] (s50) at (7.96530435538976, 6) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (8, 6) {};
\path[boundTo] (s51) -- (b6);
\node[block] (b0) at (0, 5) {};
\node[block] (b1) at (1.20056976568722, 6) {};
\node[block] (b2) at (3.12186070559631, 7) {};
\node[block] (b3) at (4.23323449955856, 2) {};
\node[block] (b4) at (5.09490270784064, 1) {};
\node[block] (b5) at (6.33853749803024, 2) {};
\node[block] (b6) at (7.83286329735255, 3) {};
\node[puzzle] (s1) at (0.0707077751092049, 6) {};
\node[puzzle] (s2) at (0.624856515093972, 4) {};
\node[puzzle] (s3) at (0.631659592114031, 5) {};
\node[leadingPuzzle] (s4) at (0.639676192857726, 6) {};
\node[puzzle] (s5) at (0.836170113108752, 2) {};
\node[puzzle] (s6) at (0.836712989173637, 7) {};
\node[puzzle] (s7) at (1.01926002228005, 1) {};
\node[puzzle] (s8) at (1.11908025423026, 6) {};
\node[puzzle] (s9) at (1.38260470865708, 4) {};
\node[puzzle] (s10) at (1.49769546086593, 4) {};
\node[puzzle] (s11) at (1.89379804394399, 7) {};
\node[puzzle] (s12) at (1.92515956771262, 6) {};
\node[puzzle] (s13) at (1.96924765868214, 6) {};
\node[puzzle] (s14) at (2.97282004886209, 4) {};
\node[leadingPuzzle] (s15) at (3.02265716713436, 7) {};
\node[puzzle] (s16) at (3.04037119413934, 1) {};
\node[puzzle] (s17) at (3.43602339182616, 6) {};
\node[puzzle] (s18) at (3.4619293343521, 5) {};
\node[puzzle] (s19) at (3.50399595397651, 6) {};
\node[puzzle] (s20) at (3.74541132559682, 4) {};
\node[leadingPuzzle] (s21) at (3.75906523721811, 2) {};
\node[puzzle] (s22) at (3.81719459589392, 6) {};
\node[puzzle] (s23) at (4.01933644066162, 5) {};
\node[puzzle] (s24) at (4.1517449881016, 5) {};
\node[leadingPuzzle] (s25) at (4.35263564518457, 1) {};
\node[puzzle] (s26) at (4.44594661425592, 5) {};
\node[puzzle] (s27) at (4.65691263171833, 3) {};
\node[puzzle] (s28) at (4.75356768638502, 2) {};
\node[puzzle] (s29) at (4.77620645520105, 4) {};
\node[puzzle] (s30) at (4.99161344958682, 2) {};
\node[puzzle] (s31) at (5.00250773536153, 2) {};
\node[puzzle] (s32) at (5.01341319638367, 3) {};
\node[puzzle] (s33) at (5.5034596259805, 7) {};
\node[puzzle] (s34) at (5.6732386448096, 7) {};
\node[puzzle] (s35) at (5.68544830274295, 1) {};
\node[puzzle] (s36) at (5.69574636724788, 7) {};
\node[leadingPuzzle] (s37) at (5.98315692850192, 2) {};
\node[puzzle] (s38) at (6.13920044881416, 5) {};
\node[puzzle] (s39) at (6.25223371843915, 6) {};
\node[puzzle] (s40) at (6.25704798657328, 2) {};
\node[puzzle] (s41) at (6.43986742045306, 3) {};
\node[puzzle] (s42) at (6.84254976533507, 1) {};
\node[puzzle] (s43) at (6.92596102857729, 7) {};
\node[puzzle] (s44) at (7.01472108399149, 3) {};
\node[puzzle] (s45) at (7.2483472626154, 3) {};
\node[puzzle] (s46) at (7.34147877315051, 2) {};
\node[leadingPuzzle] (s47) at (7.42637000533665, 3) {};
\node[puzzle] (s48) at (7.75137378589558, 5) {};
\node[puzzle] (s49) at (7.91726217158775, 4) {};
\node[leadingPuzzle] (s50) at (7.96530435538976, 6) {};
\node[puzzle] (s51) at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bitcoino}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.70615966790282, -0.1) -- (1.70615966790282, 7 + 0.3);
\node[btcBlock] (b1) at (1.70615966790282, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.3628857685356, -0.1) -- (2.3628857685356, 7 + 0.3);
\node[btcBlock] (b2) at (2.3628857685356, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.47043315429943, -0.1) -- (3.47043315429943, 7 + 0.3);
\node[btcBlock] (b3) at (3.47043315429943, 5) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.99861675815677, -0.1) -- (5.99861675815677, 7 + 0.3);
\node[btcBlock] (b4) at (5.99861675815677, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.46729674297723, -0.1) -- (6.46729674297723, 7 + 0.3);
\node[btcBlock] (b5) at (6.46729674297723, 1) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.69848542614368, -0.1) -- (7.69848542614368, 7 + 0.3);
\node[btcBlock] (b6) at (7.69848542614368, 7) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b7) at (8, 5) {};
\path[boundTo] (b7) -- (b6);
\node[btcBlock] (b0) at (0, 2) {};
\node[btcBlock] at (1.70615966790282, 2) {};
\node[btcBlock] at (2.3628857685356, 6) {};
\node[btcBlock] at (3.47043315429943, 5) {};
\node[btcBlock] at (5.99861675815677, 6) {};
\node[btcBlock] at (6.46729674297723, 1) {};
\node[btcBlock] at (7.69848542614368, 7) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bko}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.289884205779, -0.1) -- (1.289884205779, 7 + 0.3);
\node[block] (b1) at (1.289884205779, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.93412305897355, -0.1) -- (2.93412305897355, 7 + 0.3);
\node[block] (b2) at (2.93412305897355, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.28677498316651, -0.1) -- (4.28677498316651, 7 + 0.3);
\node[block] (b3) at (4.28677498316651, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.68341556124858, -0.1) -- (5.68341556124858, 7 + 0.3);
\node[block] (b4) at (5.68341556124858, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.54878361409856, -0.1) -- (6.54878361409856, 7 + 0.3);
\node[block] (b5) at (6.54878361409856, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.35688399594331, -0.1) -- (7.35688399594331, 7 + 0.3);
\node[block] (b6) at (7.35688399594331, 6) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0885452369423939, 7) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.472362867087346, 1) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.852431308053967, 6) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.871196617752829, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.95672822282917, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.989900193713481, 6) {};
\path[boundTo] (s6) -- (b0);
\node[leadingPuzzle] (s7) at (1.14983292365307, 7) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.20844382320636, 6) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (2.18291676044951, 3) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (2.23120887638074, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (2.25380302626513, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.27315421059148, 7) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.39048130845851, 6) {};
\path[boundTo] (s13) -- (b1);
\node[leadingPuzzle] (s14) at (2.61978308013951, 1) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.78360231125302, 7) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.85268267640091, 7) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.02076574489648, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.12550331522602, 1) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (3.23776924444059, 3) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.3152090743801, 7) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.82095907587815, 4) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.969760295978, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.05109417768685, 1) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.20533460059387, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.49281690859623, 2) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.54892357411185, 2) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.57593176756095, 1) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.634693925526, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.66495593258849, 7) {};
\path[boundTo] (s29) -- (b3);
\node[leadingPuzzle] (s30) at (4.69043559882445, 3) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.09610052977968, 7) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.60197517867594, 3) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.91380079209781, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.95252259282023, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (6.00930933716485, 7) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (6.01850063978921, 2) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.08115394836563, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.24835736695939, 5) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.40633314829564, 1) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.46734323152592, 1) {};
\path[boundTo] (s40) -- (b4);
\node[leadingPuzzle] (s41) at (6.71996126442769, 6) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.94550084102029, 4) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.00654243120519, 3) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.07312813992903, 1) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.11934405449554, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.13523883336658, 2) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.13998024511177, 6) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.27544361337067, 6) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.52287127938574, 1) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.61625093199185, 5) {};
\path[boundTo] (s50) -- (b6);
\node[leadingPuzzle] (s51) at (7.63751520055097, 5) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.74847434203682, 5) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.83281501798061, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.85002280784861, 4) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (8, 4) {};
\path[boundTo] (s55) -- (b6);
\node[block] (b0) at (0, 5) {};
\node[block] (b1) at (1.289884205779, 7) {};
\node[block] (b2) at (2.93412305897355, 1) {};
\node[block] (b3) at (4.28677498316651, 3) {};
\node[block] (b4) at (5.68341556124858, 3) {};
\node[block] (b5) at (6.54878361409856, 2) {};
\node[block] (b6) at (7.35688399594331, 6) {};
\node[puzzle] (s1) at (0.0885452369423939, 7) {};
\node[puzzle] (s2) at (0.472362867087346, 1) {};
\node[puzzle] (s3) at (0.852431308053967, 6) {};
\node[puzzle] (s4) at (0.871196617752829, 6) {};
\node[puzzle] (s5) at (0.95672822282917, 4) {};
\node[puzzle] (s6) at (0.989900193713481, 6) {};
\node[leadingPuzzle] (s7) at (1.14983292365307, 7) {};
\node[puzzle] (s8) at (1.20844382320636, 6) {};
\node[puzzle] (s9) at (2.18291676044951, 3) {};
\node[puzzle] (s10) at (2.23120887638074, 3) {};
\node[puzzle] (s11) at (2.25380302626513, 2) {};
\node[puzzle] (s12) at (2.27315421059148, 7) {};
\node[puzzle] (s13) at (2.39048130845851, 6) {};
\node[leadingPuzzle] (s14) at (2.61978308013951, 1) {};
\node[puzzle] (s15) at (2.78360231125302, 7) {};
\node[puzzle] (s16) at (2.85268267640091, 7) {};
\node[puzzle] (s17) at (3.02076574489648, 1) {};
\node[puzzle] (s18) at (3.12550331522602, 1) {};
\node[leadingPuzzle] (s19) at (3.23776924444059, 3) {};
\node[puzzle] (s20) at (3.3152090743801, 7) {};
\node[puzzle] (s21) at (3.82095907587815, 4) {};
\node[puzzle] (s22) at (3.969760295978, 7) {};
\node[puzzle] (s23) at (4.05109417768685, 1) {};
\node[puzzle] (s24) at (4.20533460059387, 2) {};
\node[puzzle] (s25) at (4.49281690859623, 2) {};
\node[puzzle] (s26) at (4.54892357411185, 2) {};
\node[puzzle] (s27) at (4.57593176756095, 1) {};
\node[puzzle] (s28) at (4.634693925526, 2) {};
\node[puzzle] (s29) at (4.66495593258849, 7) {};
\node[leadingPuzzle] (s30) at (4.69043559882445, 3) {};
\node[puzzle] (s31) at (5.09610052977968, 7) {};
\node[puzzle] (s32) at (5.60197517867594, 3) {};
\node[puzzle] (s33) at (5.91380079209781, 7) {};
\node[puzzle] (s34) at (5.95252259282023, 7) {};
\node[puzzle] (s35) at (6.00930933716485, 7) {};
\node[leadingPuzzle] (s36) at (6.01850063978921, 2) {};
\node[puzzle] (s37) at (6.08115394836563, 4) {};
\node[puzzle] (s38) at (6.24835736695939, 5) {};
\node[puzzle] (s39) at (6.40633314829564, 1) {};
\node[puzzle] (s40) at (6.46734323152592, 1) {};
\node[leadingPuzzle] (s41) at (6.71996126442769, 6) {};
\node[puzzle] (s42) at (6.94550084102029, 4) {};
\node[puzzle] (s43) at (7.00654243120519, 3) {};
\node[puzzle] (s44) at (7.07312813992903, 1) {};
\node[puzzle] (s45) at (7.11934405449554, 3) {};
\node[puzzle] (s46) at (7.13523883336658, 2) {};
\node[puzzle] (s47) at (7.13998024511177, 6) {};
\node[puzzle] (s48) at (7.27544361337067, 6) {};
\node[puzzle] (s49) at (7.52287127938574, 1) {};
\node[puzzle] (s50) at (7.61625093199185, 5) {};
\node[leadingPuzzle] (s51) at (7.63751520055097, 5) {};
\node[puzzle] (s52) at (7.74847434203682, 5) {};
\node[puzzle] (s53) at (7.83281501798061, 6) {};
\node[puzzle] (s54) at (7.85002280784861, 4) {};
\node[puzzle] (s55) at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bitcoinp}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.701115079989128, -0.1) -- (0.701115079989128, 7 + 0.3);
\node[btcBlock] (b1) at (0.701115079989128, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.40794293634473, -0.1) -- (1.40794293634473, 7 + 0.3);
\node[btcBlock] (b2) at (1.40794293634473, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.32300794080145, -0.1) -- (2.32300794080145, 7 + 0.3);
\node[btcBlock] (b3) at (2.32300794080145, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (2.61133004199247, -0.1) -- (2.61133004199247, 7 + 0.3);
\node[btcBlock] (b4) at (2.61133004199247, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (3.33526981870163, -0.1) -- (3.33526981870163, 7 + 0.3);
\node[btcBlock] (b5) at (3.33526981870163, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (4.65633403418944, -0.1) -- (4.65633403418944, 7 + 0.3);
\node[btcBlock] (b6) at (4.65633403418944, 3) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b7) at (8, 7) {};
\path[boundTo] (b7) -- (b6);
\node[btcBlock] (b0) at (0, 6) {};
\node[btcBlock] at (0.701115079989128, 4) {};
\node[btcBlock] at (1.40794293634473, 6) {};
\node[btcBlock] at (2.32300794080145, 3) {};
\node[btcBlock] at (2.61133004199247, 6) {};
\node[btcBlock] at (3.33526981870163, 5) {};
\node[btcBlock] at (4.65633403418944, 3) {};
\node[btcBlock] at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bkp}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.31560596553507, -0.1) -- (1.31560596553507, 7 + 0.3);
\node[block] (b1) at (1.31560596553507, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.60617781406361, -0.1) -- (2.60617781406361, 7 + 0.3);
\node[block] (b2) at (2.60617781406361, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.84515454058046, -0.1) -- (3.84515454058046, 7 + 0.3);
\node[block] (b3) at (3.84515454058046, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.93735690809662, -0.1) -- (4.93735690809662, 7 + 0.3);
\node[block] (b4) at (4.93735690809662, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.2148097386021, -0.1) -- (6.2148097386021, 7 + 0.3);
\node[block] (b5) at (6.2148097386021, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.32427700923966, -0.1) -- (7.32427700923966, 7 + 0.3);
\node[block] (b6) at (7.32427700923966, 6) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b7) at (8, 3) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.387702278441199, 2) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.400174792201581, 6) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.531513600394152, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.598584253678294, 6) {};
\path[boundTo] (s4) -- (b0);
\node[leadingPuzzle] (s5) at (0.613225767154589, 5) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.947276332248058, 5) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.12217919862981, 2) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.23508320500875, 6) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.42702168991421, 4) {};
\path[boundTo] (s9) -- (b1);
\node[leadingPuzzle] (s10) at (1.55343178333033, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.71733174657784, 3) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.99553462374619, 2) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.00852022981883, 6) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.09521812077938, 1) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.17914379727702, 1) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.52565505353729, 6) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.6923745045987, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.82796159474874, 4) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.89676584971193, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.99566886433742, 3) {};
\path[boundTo] (s20) -- (b2);
\node[leadingPuzzle] (s21) at (3.0249695708107, 3) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.35533889035746, 6) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.67489772482374, 7) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.76463178005414, 5) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.95066658929822, 6) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.10755748500744, 7) {};
\path[boundTo] (s26) -- (b3);
\node[leadingPuzzle] (s27) at (4.13555189800484, 3) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.16817955655478, 7) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.2816189749378, 5) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.30643570500788, 5) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.71332554288229, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.8568341475703, 6) {};
\path[boundTo] (s32) -- (b3);
\node[leadingPuzzle] (s33) at (5.02914465237197, 2) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.09503377560159, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.36186626870557, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.40400216096474, 7) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.76838221940147, 7) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.86806798496276, 7) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.96981235728797, 4) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.13428697807578, 2) {};
\path[boundTo] (s40) -- (b4);
\node[leadingPuzzle] (s41) at (6.34933764353056, 6) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.57650105496113, 7) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.58403876641552, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (6.96334143520826, 1) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.05586444138951, 4) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.15724685599435, 2) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.19719910434502, 3) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.24375424871334, 1) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.50551711942365, 1) {};
\path[boundTo] (s49) -- (b6);
\node[leadingPuzzle] (s50) at (7.57169054359458, 3) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.66835651578471, 6) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.76884088010666, 2) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.78906275524405, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.79872325405958, 4) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.84371644558415, 6) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.91947723947368, 4) {};
\path[boundTo] (s56) -- (b6);
\node[block] (b0) at (0, 7) {};
\node[block] (b1) at (1.31560596553507, 5) {};
\node[block] (b2) at (2.60617781406361, 4) {};
\node[block] (b3) at (3.84515454058046, 3) {};
\node[block] (b4) at (4.93735690809662, 3) {};
\node[block] (b5) at (6.2148097386021, 2) {};
\node[block] (b6) at (7.32427700923966, 6) {};
\node[block] (b7) at (8, 3) {};
\node[puzzle] (s1) at (0.387702278441199, 2) {};
\node[puzzle] (s2) at (0.400174792201581, 6) {};
\node[puzzle] (s3) at (0.531513600394152, 5) {};
\node[puzzle] (s4) at (0.598584253678294, 6) {};
\node[leadingPuzzle] (s5) at (0.613225767154589, 5) {};
\node[puzzle] (s6) at (0.947276332248058, 5) {};
\node[puzzle] (s7) at (1.12217919862981, 2) {};
\node[puzzle] (s8) at (1.23508320500875, 6) {};
\node[puzzle] (s9) at (1.42702168991421, 4) {};
\node[leadingPuzzle] (s10) at (1.55343178333033, 4) {};
\node[puzzle] (s11) at (1.71733174657784, 3) {};
\node[puzzle] (s12) at (1.99553462374619, 2) {};
\node[puzzle] (s13) at (2.00852022981883, 6) {};
\node[puzzle] (s14) at (2.09521812077938, 1) {};
\node[puzzle] (s15) at (2.17914379727702, 1) {};
\node[puzzle] (s16) at (2.52565505353729, 6) {};
\node[puzzle] (s17) at (2.6923745045987, 1) {};
\node[puzzle] (s18) at (2.82796159474874, 4) {};
\node[puzzle] (s19) at (2.89676584971193, 2) {};
\node[puzzle] (s20) at (2.99566886433742, 3) {};
\node[leadingPuzzle] (s21) at (3.0249695708107, 3) {};
\node[puzzle] (s22) at (3.35533889035746, 6) {};
\node[puzzle] (s23) at (3.67489772482374, 7) {};
\node[puzzle] (s24) at (3.76463178005414, 5) {};
\node[puzzle] (s25) at (3.95066658929822, 6) {};
\node[puzzle] (s26) at (4.10755748500744, 7) {};
\node[leadingPuzzle] (s27) at (4.13555189800484, 3) {};
\node[puzzle] (s28) at (4.16817955655478, 7) {};
\node[puzzle] (s29) at (4.2816189749378, 5) {};
\node[puzzle] (s30) at (4.30643570500788, 5) {};
\node[puzzle] (s31) at (4.71332554288229, 1) {};
\node[puzzle] (s32) at (4.8568341475703, 6) {};
\node[leadingPuzzle] (s33) at (5.02914465237197, 2) {};
\node[puzzle] (s34) at (5.09503377560159, 7) {};
\node[puzzle] (s35) at (5.36186626870557, 4) {};
\node[puzzle] (s36) at (5.40400216096474, 7) {};
\node[puzzle] (s37) at (5.76838221940147, 7) {};
\node[puzzle] (s38) at (5.86806798496276, 7) {};
\node[puzzle] (s39) at (5.96981235728797, 4) {};
\node[puzzle] (s40) at (6.13428697807578, 2) {};
\node[leadingPuzzle] (s41) at (6.34933764353056, 6) {};
\node[puzzle] (s42) at (6.57650105496113, 7) {};
\node[puzzle] (s43) at (6.58403876641552, 6) {};
\node[puzzle] (s44) at (6.96334143520826, 1) {};
\node[puzzle] (s45) at (7.05586444138951, 4) {};
\node[puzzle] (s46) at (7.15724685599435, 2) {};
\node[puzzle] (s47) at (7.19719910434502, 3) {};
\node[puzzle] (s48) at (7.24375424871334, 1) {};
\node[puzzle] (s49) at (7.50551711942365, 1) {};
\node[leadingPuzzle] (s50) at (7.57169054359458, 3) {};
\node[puzzle] (s51) at (7.66835651578471, 6) {};
\node[puzzle] (s52) at (7.76884088010666, 2) {};
\node[puzzle] (s53) at (7.78906275524405, 6) {};
\node[puzzle] (s54) at (7.79872325405958, 4) {};
\node[puzzle] (s55) at (7.84371644558415, 6) {};
\node[puzzle] (s56) at (7.91947723947368, 4) {};
\end{tikzpicture}
}
\newcommand{\bitcoinq}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (3.94781335425074, -0.1) -- (3.94781335425074, 7 + 0.3);
\node[btcBlock] (b1) at (3.94781335425074, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (4.70714712322296, -0.1) -- (4.70714712322296, 7 + 0.3);
\node[btcBlock] (b2) at (4.70714712322296, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.56243254215363, -0.1) -- (5.56243254215363, 7 + 0.3);
\node[btcBlock] (b3) at (5.56243254215363, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b4) at (8, 3) {};
\path[boundTo] (b4) -- (b3);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (3.94781335425074, 3) {};
\node[btcBlock] at (4.70714712322296, 3) {};
\node[btcBlock] at (5.56243254215363, 7) {};
\node[btcBlock] at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bkq}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.74042036406541, -0.1) -- (1.74042036406541, 7 + 0.3);
\node[block] (b1) at (1.74042036406541, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.45285032233713, -0.1) -- (2.45285032233713, 7 + 0.3);
\node[block] (b2) at (2.45285032233713, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.82546220263398, -0.1) -- (4.82546220263398, 7 + 0.3);
\node[block] (b3) at (4.82546220263398, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.64749205344647, -0.1) -- (5.64749205344647, 7 + 0.3);
\node[block] (b4) at (5.64749205344647, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.75723541040626, -0.1) -- (6.75723541040626, 7 + 0.3);
\node[block] (b5) at (6.75723541040626, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.75870865421711, -0.1) -- (7.75870865421711, 7 + 0.3);
\node[block] (b6) at (7.75870865421711, 6) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0182519264292264, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.358445788777609, 2) {};
\path[boundTo] (s2) -- (b0);
\node[leadingPuzzle] (s3) at (0.743513845503851, 2) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.953356685420176, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (1.50141705837177, 3) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.50509919784889, 3) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.5563077889554, 3) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.66017511934385, 6) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.91775990496026, 2) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (2.02822427424094, 4) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (2.04433655095579, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.14253287589064, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.147434399256, 4) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.23575038547394, 7) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (2.26137041724885, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.37260507761557, 7) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (3.27625984891009, 3) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.59407009106619, 5) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.80547969628434, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (4.15668691838721, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (4.54375463457791, 3) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (4.64457188257927, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.70828814019079, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.74521695791242, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.93126429322601, 4) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (5.001777309427, 7) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (5.09179799600597, 4) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (5.09927497040903, 3) {};
\path[boundTo] (s28) -- (b3);
\node[leadingPuzzle] (s29) at (5.30204385882202, 1) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.31438404036205, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.35624223115162, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.56724680872491, 3) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.8020060390156, 5) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.84910478677309, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (6.28847294963781, 1) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (6.35974945050685, 4) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.53459153866319, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.55462465591523, 6) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.57971090047846, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.6769901656847, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (7.03606075284292, 3) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.0613382964265, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.21498571464098, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.23701889865893, 3) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.24721517623979, 1) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.46347352378896, 7) {};
\path[boundTo] (s46) -- (b5);
\node[leadingPuzzle] (s47) at (7.50045994103299, 6) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.67846340949556, 7) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (8, 5) {};
\path[boundTo] (s49) -- (b6);
\node[block] (b0) at (0, 7) {};
\node[block] (b1) at (1.74042036406541, 2) {};
\node[block] (b2) at (2.45285032233713, 3) {};
\node[block] (b3) at (4.82546220263398, 3) {};
\node[block] (b4) at (5.64749205344647, 1) {};
\node[block] (b5) at (6.75723541040626, 4) {};
\node[block] (b6) at (7.75870865421711, 6) {};
\node[puzzle] (s1) at (0.0182519264292264, 3) {};
\node[puzzle] (s2) at (0.358445788777609, 2) {};
\node[leadingPuzzle] (s3) at (0.743513845503851, 2) {};
\node[puzzle] (s4) at (0.953356685420176, 6) {};
\node[puzzle] (s5) at (1.50141705837177, 3) {};
\node[puzzle] (s6) at (1.50509919784889, 3) {};
\node[puzzle] (s7) at (1.5563077889554, 3) {};
\node[puzzle] (s8) at (1.66017511934385, 6) {};
\node[puzzle] (s9) at (1.91775990496026, 2) {};
\node[puzzle] (s10) at (2.02822427424094, 4) {};
\node[puzzle] (s11) at (2.04433655095579, 2) {};
\node[puzzle] (s12) at (2.14253287589064, 6) {};
\node[puzzle] (s13) at (2.147434399256, 4) {};
\node[puzzle] (s14) at (2.23575038547394, 7) {};
\node[leadingPuzzle] (s15) at (2.26137041724885, 3) {};
\node[puzzle] (s16) at (2.37260507761557, 7) {};
\node[leadingPuzzle] (s17) at (3.27625984891009, 3) {};
\node[puzzle] (s18) at (3.59407009106619, 5) {};
\node[puzzle] (s19) at (3.80547969628434, 5) {};
\node[puzzle] (s20) at (4.15668691838721, 2) {};
\node[puzzle] (s21) at (4.54375463457791, 3) {};
\node[puzzle] (s22) at (4.64457188257927, 7) {};
\node[puzzle] (s23) at (4.70828814019079, 6) {};
\node[puzzle] (s24) at (4.74521695791242, 2) {};
\node[puzzle] (s25) at (4.93126429322601, 4) {};
\node[puzzle] (s26) at (5.001777309427, 7) {};
\node[puzzle] (s27) at (5.09179799600597, 4) {};
\node[puzzle] (s28) at (5.09927497040903, 3) {};
\node[leadingPuzzle] (s29) at (5.30204385882202, 1) {};
\node[puzzle] (s30) at (5.31438404036205, 6) {};
\node[puzzle] (s31) at (5.35624223115162, 1) {};
\node[puzzle] (s32) at (5.56724680872491, 3) {};
\node[puzzle] (s33) at (5.8020060390156, 5) {};
\node[puzzle] (s34) at (5.84910478677309, 7) {};
\node[puzzle] (s35) at (6.28847294963781, 1) {};
\node[leadingPuzzle] (s36) at (6.35974945050685, 4) {};
\node[puzzle] (s37) at (6.53459153866319, 4) {};
\node[puzzle] (s38) at (6.55462465591523, 6) {};
\node[puzzle] (s39) at (6.57971090047846, 6) {};
\node[puzzle] (s40) at (6.6769901656847, 6) {};
\node[puzzle] (s41) at (7.03606075284292, 3) {};
\node[puzzle] (s42) at (7.0613382964265, 1) {};
\node[puzzle] (s43) at (7.21498571464098, 6) {};
\node[puzzle] (s44) at (7.23701889865893, 3) {};
\node[puzzle] (s45) at (7.24721517623979, 1) {};
\node[puzzle] (s46) at (7.46347352378896, 7) {};
\node[leadingPuzzle] (s47) at (7.50045994103299, 6) {};
\node[puzzle] (s48) at (7.67846340949556, 7) {};
\node[puzzle] (s49) at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bitcoinr}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.539975066993526, -0.1) -- (0.539975066993526, 7 + 0.3);
\node[btcBlock] (b1) at (0.539975066993526, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (0.921587187591011, -0.1) -- (0.921587187591011, 7 + 0.3);
\node[btcBlock] (b2) at (0.921587187591011, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.27345411819161, -0.1) -- (2.27345411819161, 7 + 0.3);
\node[btcBlock] (b3) at (2.27345411819161, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.7008148484902, -0.1) -- (3.7008148484902, 7 + 0.3);
\node[btcBlock] (b4) at (3.7008148484902, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.05407234050531, -0.1) -- (4.05407234050531, 7 + 0.3);
\node[btcBlock] (b5) at (4.05407234050531, 5) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.26413654129359, -0.1) -- (5.26413654129359, 7 + 0.3);
\node[btcBlock] (b6) at (5.26413654129359, 2) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (5.98190068393734, -0.1) -- (5.98190068393734, 7 + 0.3);
\node[btcBlock] (b7) at (5.98190068393734, 1) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (6.72779428968404, -0.1) -- (6.72779428968404, 7 + 0.3);
\node[btcBlock] (b8) at (6.72779428968404, 2) {};
\path[boundTo] (b8) -- (b7);
\path[epoch] (7.46869380996994, -0.1) -- (7.46869380996994, 7 + 0.3);
\node[btcBlock] (b9) at (7.46869380996994, 2) {};
\path[boundTo] (b9) -- (b8);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b10) at (8, 2) {};
\path[boundTo] (b10) -- (b9);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (0.539975066993526, 2) {};
\node[btcBlock] at (0.921587187591011, 4) {};
\node[btcBlock] at (2.27345411819161, 1) {};
\node[btcBlock] at (3.7008148484902, 2) {};
\node[btcBlock] at (4.05407234050531, 5) {};
\node[btcBlock] at (5.26413654129359, 2) {};
\node[btcBlock] at (5.98190068393734, 1) {};
\node[btcBlock] at (6.72779428968404, 2) {};
\node[btcBlock] at (7.46869380996994, 2) {};
\node[btcBlock] at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bkr}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.509065944742716, -0.1) -- (0.509065944742716, 7 + 0.3);
\node[block] (b1) at (0.509065944742716, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.30306127377856, -0.1) -- (1.30306127377856, 7 + 0.3);
\node[block] (b2) at (1.30306127377856, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.18257839451248, -0.1) -- (2.18257839451248, 7 + 0.3);
\node[block] (b3) at (2.18257839451248, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.35266836712806, -0.1) -- (3.35266836712806, 7 + 0.3);
\node[block] (b4) at (3.35266836712806, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.68661229937004, -0.1) -- (4.68661229937004, 7 + 0.3);
\node[block] (b5) at (4.68661229937004, 3) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.92525039586958, -0.1) -- (5.92525039586958, 7 + 0.3);
\node[block] (b6) at (5.92525039586958, 1) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.09085128714814, -0.1) -- (7.09085128714814, 7 + 0.3);
\node[block] (b7) at (7.09085128714814, 2) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.206677965488022, 5) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.217197950174905, 2) {};
\path[boundTo] (s2) -- (b0);
\node[leadingPuzzle] (s3) at (0.240338358378788, 3) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.325033099982058, 7) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.333571458316006, 6) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.364819169926996, 7) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.403795760119541, 6) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.428234704329015, 7) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (0.595217607545891, 7) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (0.704594140860151, 1) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (0.797083156745299, 6) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (0.907311176029036, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (0.936582148838425, 7) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (0.941039524138729, 7) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (1.12340065139266, 4) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.22223003336486, 5) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (1.38454397942886, 3) {};
\path[boundTo] (s17) -- (b2);
\node[leadingPuzzle] (s18) at (1.50003901373521, 6) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (1.75889056213823, 6) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (1.7921159686063, 7) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (1.95438721414615, 4) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.07032957702446, 2) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.08488691248079, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.10174715409878, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (2.48516177795658, 7) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (2.4966883874343, 4) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (2.49888944545753, 6) {};
\path[boundTo] (s27) -- (b3);
\node[leadingPuzzle] (s28) at (2.65152361413483, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (2.96899619916349, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.02617799589428, 2) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.08270724712108, 7) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.27183712671436, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (3.60626939803619, 1) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (3.78112400676926, 4) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (3.86063419689893, 3) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.23000018412744, 5) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.29169820250244, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (4.30918844892274, 2) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (4.31027488552604, 4) {};
\path[boundTo] (s39) -- (b4);
\node[leadingPuzzle] (s40) at (4.60578105895634, 3) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (4.79788908697235, 5) {};
\path[boundTo] (s41) -- (b5);
\node[leadingPuzzle] (s42) at (4.84993094501521, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (4.93384487535645, 1) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (4.98550932297121, 5) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (5.05552023808515, 6) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.45593264960646, 6) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (5.51240014115494, 6) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (5.84441915545588, 3) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (6.16647934996323, 7) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.36068525932331, 6) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (6.45170700293892, 3) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (6.4566879371796, 2) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (6.59181523762167, 2) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (6.86237840164749, 5) {};
\path[boundTo] (s54) -- (b6);
\node[leadingPuzzle] (s55) at (6.86566239387393, 2) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.01002004673444, 3) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (7.21673444380803, 2) {};
\path[boundTo] (s57) -- (b7);
\node[puzzle] (s58) at (7.32515848050392, 6) {};
\path[boundTo] (s58) -- (b7);
\node[leadingPuzzle] (s59) at (7.51678896836901, 4) {};
\path[boundTo] (s59) -- (b7);
\node[puzzle] (s60) at (7.7514318953609, 2) {};
\path[boundTo] (s60) -- (b7);
\node[puzzle] (s61) at (8, 6) {};
\path[boundTo] (s61) -- (b7);
\node[block] (b0) at (0, 6) {};
\node[block] (b1) at (0.509065944742716, 3) {};
\node[block] (b2) at (1.30306127377856, 4) {};
\node[block] (b3) at (2.18257839451248, 6) {};
\node[block] (b4) at (3.35266836712806, 3) {};
\node[block] (b5) at (4.68661229937004, 3) {};
\node[block] (b6) at (5.92525039586958, 1) {};
\node[block] (b7) at (7.09085128714814, 2) {};
\node[puzzle] (s1) at (0.206677965488022, 5) {};
\node[puzzle] (s2) at (0.217197950174905, 2) {};
\node[leadingPuzzle] (s3) at (0.240338358378788, 3) {};
\node[puzzle] (s4) at (0.325033099982058, 7) {};
\node[puzzle] (s5) at (0.333571458316006, 6) {};
\node[puzzle] (s6) at (0.364819169926996, 7) {};
\node[puzzle] (s7) at (0.403795760119541, 6) {};
\node[puzzle] (s8) at (0.428234704329015, 7) {};
\node[puzzle] (s9) at (0.595217607545891, 7) {};
\node[puzzle] (s10) at (0.704594140860151, 1) {};
\node[puzzle] (s11) at (0.797083156745299, 6) {};
\node[puzzle] (s12) at (0.907311176029036, 6) {};
\node[puzzle] (s13) at (0.936582148838425, 7) {};
\node[puzzle] (s14) at (0.941039524138729, 7) {};
\node[leadingPuzzle] (s15) at (1.12340065139266, 4) {};
\node[puzzle] (s16) at (1.22223003336486, 5) {};
\node[puzzle] (s17) at (1.38454397942886, 3) {};
\node[leadingPuzzle] (s18) at (1.50003901373521, 6) {};
\node[puzzle] (s19) at (1.75889056213823, 6) {};
\node[puzzle] (s20) at (1.7921159686063, 7) {};
\node[puzzle] (s21) at (1.95438721414615, 4) {};
\node[puzzle] (s22) at (2.07032957702446, 2) {};
\node[puzzle] (s23) at (2.08488691248079, 6) {};
\node[puzzle] (s24) at (2.10174715409878, 4) {};
\node[puzzle] (s25) at (2.48516177795658, 7) {};
\node[puzzle] (s26) at (2.4966883874343, 4) {};
\node[puzzle] (s27) at (2.49888944545753, 6) {};
\node[leadingPuzzle] (s28) at (2.65152361413483, 3) {};
\node[puzzle] (s29) at (2.96899619916349, 4) {};
\node[puzzle] (s30) at (3.02617799589428, 2) {};
\node[puzzle] (s31) at (3.08270724712108, 7) {};
\node[puzzle] (s32) at (3.27183712671436, 6) {};
\node[puzzle] (s33) at (3.60626939803619, 1) {};
\node[puzzle] (s34) at (3.78112400676926, 4) {};
\node[puzzle] (s35) at (3.86063419689893, 3) {};
\node[puzzle] (s36) at (4.23000018412744, 5) {};
\node[puzzle] (s37) at (4.29169820250244, 3) {};
\node[puzzle] (s38) at (4.30918844892274, 2) {};
\node[puzzle] (s39) at (4.31027488552604, 4) {};
\node[leadingPuzzle] (s40) at (4.60578105895634, 3) {};
\node[puzzle] (s41) at (4.79788908697235, 5) {};
\node[leadingPuzzle] (s42) at (4.84993094501521, 1) {};
\node[puzzle] (s43) at (4.93384487535645, 1) {};
\node[puzzle] (s44) at (4.98550932297121, 5) {};
\node[puzzle] (s45) at (5.05552023808515, 6) {};
\node[puzzle] (s46) at (5.45593264960646, 6) {};
\node[puzzle] (s47) at (5.51240014115494, 6) {};
\node[puzzle] (s48) at (5.84441915545588, 3) {};
\node[puzzle] (s49) at (6.16647934996323, 7) {};
\node[puzzle] (s50) at (6.36068525932331, 6) {};
\node[puzzle] (s51) at (6.45170700293892, 3) {};
\node[puzzle] (s52) at (6.4566879371796, 2) {};
\node[puzzle] (s53) at (6.59181523762167, 2) {};
\node[puzzle] (s54) at (6.86237840164749, 5) {};
\node[leadingPuzzle] (s55) at (6.86566239387393, 2) {};
\node[puzzle] (s56) at (7.01002004673444, 3) {};
\node[puzzle] (s57) at (7.21673444380803, 2) {};
\node[puzzle] (s58) at (7.32515848050392, 6) {};
\node[leadingPuzzle] (s59) at (7.51678896836901, 4) {};
\node[puzzle] (s60) at (7.7514318953609, 2) {};
\node[puzzle] (s61) at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bitcoins}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.846151463738732, -0.1) -- (0.846151463738732, 7 + 0.3);
\node[btcBlock] (b1) at (0.846151463738732, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.74043493948492, -0.1) -- (2.74043493948492, 7 + 0.3);
\node[btcBlock] (b2) at (2.74043493948492, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.48239466899454, -0.1) -- (4.48239466899454, 7 + 0.3);
\node[btcBlock] (b3) at (4.48239466899454, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.97975694329382, -0.1) -- (5.97975694329382, 7 + 0.3);
\node[btcBlock] (b4) at (5.97975694329382, 7) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 4) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 5) {};
\node[btcBlock] at (0.846151463738732, 4) {};
\node[btcBlock] at (2.74043493948492, 6) {};
\node[btcBlock] at (4.48239466899454, 7) {};
\node[btcBlock] at (5.97975694329382, 7) {};
\node[btcBlock] at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bks}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.87940467290252, -0.1) -- (1.87940467290252, 7 + 0.3);
\node[block] (b1) at (1.87940467290252, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.25266449539925, -0.1) -- (3.25266449539925, 7 + 0.3);
\node[block] (b2) at (3.25266449539925, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.35016614739413, -0.1) -- (4.35016614739413, 7 + 0.3);
\node[block] (b3) at (4.35016614739413, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.03541779165217, -0.1) -- (6.03541779165217, 7 + 0.3);
\node[block] (b4) at (6.03541779165217, 7) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.87270290441123, -0.1) -- (6.87270290441123, 7 + 0.3);
\node[block] (b5) at (6.87270290441123, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b6) at (8, 3) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.535498746914931, 1) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.562794528359461, 6) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (1.01408754955435, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (1.08491690720565, 1) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (1.22235471749507, 6) {};
\path[boundTo] (s5) -- (b0);
\node[leadingPuzzle] (s6) at (1.30803692457583, 4) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.59174882279547, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.79712077278585, 7) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (2.00693480346269, 6) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (2.04230698649723, 6) {};
\path[boundTo] (s10) -- (b1);
\node[leadingPuzzle] (s11) at (2.15481739966562, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.49723223444968, 7) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.56221769903739, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.56628350107047, 2) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.96040443232389, 7) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (3.17038059528258, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.59750496300353, 1) {};
\path[boundTo] (s17) -- (b2);
\node[leadingPuzzle] (s18) at (3.60003613083488, 2) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.67369399178989, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.80175755222641, 3) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.84567068137848, 2) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (4.02958696881988, 3) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.03807832581778, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.26788224727746, 6) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.61173643656717, 1) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.63401108975027, 1) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.7477839774563, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.87560934957275, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (5.16477797443667, 7) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.2109055382566, 3) {};
\path[boundTo] (s30) -- (b3);
\node[leadingPuzzle] (s31) at (5.62630598569729, 7) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.9531338915355, 4) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (6.36025211096697, 3) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (6.39572064832011, 5) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (6.40161010727852, 7) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (6.44790045652212, 7) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (6.59253359557681, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.6020271053083, 7) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.63251089967896, 5) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.79041900429456, 1) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (7.30700391596854, 3) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.33112602632551, 5) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.39339900975, 2) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.50023904004634, 1) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.70687737093408, 4) {};
\path[boundTo] (s45) -- (b5);
\node[leadingPuzzle] (s46) at (7.7202195454235, 3) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.89463251604397, 7) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.91771609988333, 3) {};
\path[boundTo] (s48) -- (b5);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (1.87940467290252, 4) {};
\node[block] (b2) at (3.25266449539925, 7) {};
\node[block] (b3) at (4.35016614739413, 2) {};
\node[block] (b4) at (6.03541779165217, 7) {};
\node[block] (b5) at (6.87270290441123, 4) {};
\node[block] (b6) at (8, 3) {};
\node[puzzle] (s1) at (0.535498746914931, 1) {};
\node[puzzle] (s2) at (0.562794528359461, 6) {};
\node[puzzle] (s3) at (1.01408754955435, 5) {};
\node[puzzle] (s4) at (1.08491690720565, 1) {};
\node[puzzle] (s5) at (1.22235471749507, 6) {};
\node[leadingPuzzle] (s6) at (1.30803692457583, 4) {};
\node[puzzle] (s7) at (1.59174882279547, 1) {};
\node[puzzle] (s8) at (1.79712077278585, 7) {};
\node[puzzle] (s9) at (2.00693480346269, 6) {};
\node[puzzle] (s10) at (2.04230698649723, 6) {};
\node[leadingPuzzle] (s11) at (2.15481739966562, 7) {};
\node[puzzle] (s12) at (2.49723223444968, 7) {};
\node[puzzle] (s13) at (2.56221769903739, 1) {};
\node[puzzle] (s14) at (2.56628350107047, 2) {};
\node[puzzle] (s15) at (2.96040443232389, 7) {};
\node[puzzle] (s16) at (3.17038059528258, 1) {};
\node[puzzle] (s17) at (3.59750496300353, 1) {};
\node[leadingPuzzle] (s18) at (3.60003613083488, 2) {};
\node[puzzle] (s19) at (3.67369399178989, 2) {};
\node[puzzle] (s20) at (3.80175755222641, 3) {};
\node[puzzle] (s21) at (3.84567068137848, 2) {};
\node[puzzle] (s22) at (4.02958696881988, 3) {};
\node[puzzle] (s23) at (4.03807832581778, 6) {};
\node[puzzle] (s24) at (4.26788224727746, 6) {};
\node[puzzle] (s25) at (4.61173643656717, 1) {};
\node[puzzle] (s26) at (4.63401108975027, 1) {};
\node[puzzle] (s27) at (4.7477839774563, 6) {};
\node[puzzle] (s28) at (4.87560934957275, 3) {};
\node[puzzle] (s29) at (5.16477797443667, 7) {};
\node[puzzle] (s30) at (5.2109055382566, 3) {};
\node[leadingPuzzle] (s31) at (5.62630598569729, 7) {};
\node[puzzle] (s32) at (5.9531338915355, 4) {};
\node[puzzle] (s33) at (6.36025211096697, 3) {};
\node[puzzle] (s34) at (6.39572064832011, 5) {};
\node[puzzle] (s35) at (6.40161010727852, 7) {};
\node[puzzle] (s36) at (6.44790045652212, 7) {};
\node[leadingPuzzle] (s37) at (6.59253359557681, 4) {};
\node[puzzle] (s38) at (6.6020271053083, 7) {};
\node[puzzle] (s39) at (6.63251089967896, 5) {};
\node[puzzle] (s40) at (6.79041900429456, 1) {};
\node[puzzle] (s41) at (7.30700391596854, 3) {};
\node[puzzle] (s42) at (7.33112602632551, 5) {};
\node[puzzle] (s43) at (7.39339900975, 2) {};
\node[puzzle] (s44) at (7.50023904004634, 1) {};
\node[puzzle] (s45) at (7.70687737093408, 4) {};
\node[leadingPuzzle] (s46) at (7.7202195454235, 3) {};
\node[puzzle] (s47) at (7.89463251604397, 7) {};
\node[puzzle] (s48) at (7.91771609988333, 3) {};
\end{tikzpicture}
}
\newcommand{\bitcoint}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 5) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.688303643781694, -0.1) -- (0.688303643781694, 7 + 0.3);
\node[btcBlock] (b1) at (0.688303643781694, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.03423160504331, -0.1) -- (1.03423160504331, 7 + 0.3);
\node[btcBlock] (b2) at (1.03423160504331, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.80406178765644, -0.1) -- (2.80406178765644, 7 + 0.3);
\node[btcBlock] (b3) at (2.80406178765644, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.38906667147611, -0.1) -- (3.38906667147611, 7 + 0.3);
\node[btcBlock] (b4) at (3.38906667147611, 5) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (3.92164742177505, -0.1) -- (3.92164742177505, 7 + 0.3);
\node[btcBlock] (b5) at (3.92164742177505, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.44819244947715, -0.1) -- (5.44819244947715, 7 + 0.3);
\node[btcBlock] (b6) at (5.44819244947715, 2) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.20722548349445, -0.1) -- (7.20722548349445, 7 + 0.3);
\node[btcBlock] (b7) at (7.20722548349445, 4) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (7.73800092117241, -0.1) -- (7.73800092117241, 7 + 0.3);
\node[btcBlock] (b8) at (7.73800092117241, 7) {};
\path[boundTo] (b8) -- (b7);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b9) at (8, 5) {};
\path[boundTo] (b9) -- (b8);
\node[btcBlock] (b0) at (0, 5) {};
\node[btcBlock] at (0.688303643781694, 2) {};
\node[btcBlock] at (1.03423160504331, 7) {};
\node[btcBlock] at (2.80406178765644, 3) {};
\node[btcBlock] at (3.38906667147611, 5) {};
\node[btcBlock] at (3.92164742177505, 4) {};
\node[btcBlock] at (5.44819244947715, 2) {};
\node[btcBlock] at (7.20722548349445, 4) {};
\node[btcBlock] at (7.73800092117241, 7) {};
\node[btcBlock] at (8, 5) {};
\end{tikzpicture}
}
\newcommand{\bkt}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.479184581567675, -0.1) -- (0.479184581567675, 7 + 0.3);
\node[block] (b1) at (0.479184581567675, 1) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.14212879260078, -0.1) -- (1.14212879260078, 7 + 0.3);
\node[block] (b2) at (1.14212879260078, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.62612278173067, -0.1) -- (2.62612278173067, 7 + 0.3);
\node[block] (b3) at (2.62612278173067, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.89573409200034, -0.1) -- (3.89573409200034, 7 + 0.3);
\node[block] (b4) at (3.89573409200034, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.52013506678042, -0.1) -- (4.52013506678042, 7 + 0.3);
\node[block] (b5) at (4.52013506678042, 3) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.24915415621996, -0.1) -- (5.24915415621996, 7 + 0.3);
\node[block] (b6) at (5.24915415621996, 6) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (6.61198675982023, -0.1) -- (6.61198675982023, 7 + 0.3);
\node[block] (b7) at (6.61198675982023, 4) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.0158332626587534, 4) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.0547660819727024, 5) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.182751933315438, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.248482471564045, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.257873093960018, 3) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.313705440694832, 3) {};
\path[boundTo] (s6) -- (b0);
\node[leadingPuzzle] (s7) at (0.325528037877389, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.397059232194853, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (0.690558726803976, 1) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (0.735766540400888, 6) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (0.743249933790049, 5) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (0.745283262020483, 4) {};
\path[boundTo] (s12) -- (b1);
\node[leadingPuzzle] (s13) at (0.798957297985041, 5) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (0.914322771439821, 3) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.04958167806996, 2) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.06000344322796, 5) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (1.36125059138824, 4) {};
\path[boundTo] (s17) -- (b2);
\node[leadingPuzzle] (s18) at (1.4474263728771, 7) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (1.81061009754461, 1) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (1.85584026967522, 7) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (1.90874544016114, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.44604008799184, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.50449841611442, 7) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.54399743235785, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (2.75558735945295, 2) {};
\path[boundTo] (s25) -- (b3);
\node[leadingPuzzle] (s26) at (2.78374661614487, 1) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (2.86832934876148, 1) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.13839788609288, 5) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.18312887379482, 1) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.21028432926865, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.53200220377594, 6) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.81360874262752, 1) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (3.9779428714204, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.06005118952962, 7) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.23498818909492, 1) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.2724196327754, 5) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (4.29167717189024, 3) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (4.33475934536658, 1) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (4.36988677972278, 1) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (4.4380097174076, 4) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (4.64681470011652, 7) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (4.65481012553445, 3) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (4.72210408802838, 2) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (4.79972068131106, 6) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (4.86155541954455, 5) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (5.01443906132669, 5) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (5.01997529087826, 4) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (5.16702880684714, 5) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (5.6804446724718, 6) {};
\path[boundTo] (s49) -- (b6);
\node[leadingPuzzle] (s50) at (5.6940015484333, 4) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (5.82923643297682, 2) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (5.86005703589706, 3) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (6.27662733075994, 4) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (6.33548803026751, 1) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (6.38865789496889, 2) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (6.52986141044741, 2) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (7.0260499541525, 5) {};
\path[boundTo] (s57) -- (b7);
\node[puzzle] (s58) at (7.25004300883756, 1) {};
\path[boundTo] (s58) -- (b7);
\node[leadingPuzzle] (s59) at (7.30057766612492, 1) {};
\path[boundTo] (s59) -- (b7);
\node[puzzle] (s60) at (7.37318392482582, 2) {};
\path[boundTo] (s60) -- (b7);
\node[puzzle] (s61) at (7.43171476282237, 1) {};
\path[boundTo] (s61) -- (b7);
\node[puzzle] (s62) at (7.87956990851066, 7) {};
\path[boundTo] (s62) -- (b7);
\node[puzzle] (s63) at (8, 3) {};
\path[boundTo] (s63) -- (b7);
\node[block] (b0) at (0, 3) {};
\node[block] (b1) at (0.479184581567675, 1) {};
\node[block] (b2) at (1.14212879260078, 5) {};
\node[block] (b3) at (2.62612278173067, 7) {};
\node[block] (b4) at (3.89573409200034, 1) {};
\node[block] (b5) at (4.52013506678042, 3) {};
\node[block] (b6) at (5.24915415621996, 6) {};
\node[block] (b7) at (6.61198675982023, 4) {};
\node[puzzle] (s1) at (0.0158332626587534, 4) {};
\node[puzzle] (s2) at (0.0547660819727024, 5) {};
\node[puzzle] (s3) at (0.182751933315438, 5) {};
\node[puzzle] (s4) at (0.248482471564045, 6) {};
\node[puzzle] (s5) at (0.257873093960018, 3) {};
\node[puzzle] (s6) at (0.313705440694832, 3) {};
\node[leadingPuzzle] (s7) at (0.325528037877389, 1) {};
\node[puzzle] (s8) at (0.397059232194853, 2) {};
\node[puzzle] (s9) at (0.690558726803976, 1) {};
\node[puzzle] (s10) at (0.735766540400888, 6) {};
\node[puzzle] (s11) at (0.743249933790049, 5) {};
\node[puzzle] (s12) at (0.745283262020483, 4) {};
\node[leadingPuzzle] (s13) at (0.798957297985041, 5) {};
\node[puzzle] (s14) at (0.914322771439821, 3) {};
\node[puzzle] (s15) at (1.04958167806996, 2) {};
\node[puzzle] (s16) at (1.06000344322796, 5) {};
\node[puzzle] (s17) at (1.36125059138824, 4) {};
\node[leadingPuzzle] (s18) at (1.4474263728771, 7) {};
\node[puzzle] (s19) at (1.81061009754461, 1) {};
\node[puzzle] (s20) at (1.85584026967522, 7) {};
\node[puzzle] (s21) at (1.90874544016114, 1) {};
\node[puzzle] (s22) at (2.44604008799184, 7) {};
\node[puzzle] (s23) at (2.50449841611442, 7) {};
\node[puzzle] (s24) at (2.54399743235785, 4) {};
\node[puzzle] (s25) at (2.75558735945295, 2) {};
\node[leadingPuzzle] (s26) at (2.78374661614487, 1) {};
\node[puzzle] (s27) at (2.86832934876148, 1) {};
\node[puzzle] (s28) at (3.13839788609288, 5) {};
\node[puzzle] (s29) at (3.18312887379482, 1) {};
\node[puzzle] (s30) at (3.21028432926865, 6) {};
\node[puzzle] (s31) at (3.53200220377594, 6) {};
\node[puzzle] (s32) at (3.81360874262752, 1) {};
\node[puzzle] (s33) at (3.9779428714204, 7) {};
\node[puzzle] (s34) at (4.06005118952962, 7) {};
\node[puzzle] (s35) at (4.23498818909492, 1) {};
\node[puzzle] (s36) at (4.2724196327754, 5) {};
\node[leadingPuzzle] (s37) at (4.29167717189024, 3) {};
\node[puzzle] (s38) at (4.33475934536658, 1) {};
\node[puzzle] (s39) at (4.36988677972278, 1) {};
\node[puzzle] (s40) at (4.4380097174076, 4) {};
\node[puzzle] (s41) at (4.64681470011652, 7) {};
\node[puzzle] (s42) at (4.65481012553445, 3) {};
\node[puzzle] (s43) at (4.72210408802838, 2) {};
\node[leadingPuzzle] (s44) at (4.79972068131106, 6) {};
\node[puzzle] (s45) at (4.86155541954455, 5) {};
\node[puzzle] (s46) at (5.01443906132669, 5) {};
\node[puzzle] (s47) at (5.01997529087826, 4) {};
\node[puzzle] (s48) at (5.16702880684714, 5) {};
\node[puzzle] (s49) at (5.6804446724718, 6) {};
\node[leadingPuzzle] (s50) at (5.6940015484333, 4) {};
\node[puzzle] (s51) at (5.82923643297682, 2) {};
\node[puzzle] (s52) at (5.86005703589706, 3) {};
\node[puzzle] (s53) at (6.27662733075994, 4) {};
\node[puzzle] (s54) at (6.33548803026751, 1) {};
\node[puzzle] (s55) at (6.38865789496889, 2) {};
\node[puzzle] (s56) at (6.52986141044741, 2) {};
\node[puzzle] (s57) at (7.0260499541525, 5) {};
\node[puzzle] (s58) at (7.25004300883756, 1) {};
\node[leadingPuzzle] (s59) at (7.30057766612492, 1) {};
\node[puzzle] (s60) at (7.37318392482582, 2) {};
\node[puzzle] (s61) at (7.43171476282237, 1) {};
\node[puzzle] (s62) at (7.87956990851066, 7) {};
\node[puzzle] (s63) at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bitcoinu}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.913252979456023, -0.1) -- (0.913252979456023, 7 + 0.3);
\node[btcBlock] (b1) at (0.913252979456023, 1) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.65156203071418, -0.1) -- (1.65156203071418, 7 + 0.3);
\node[btcBlock] (b2) at (1.65156203071418, 2) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (1.91514550199687, -0.1) -- (1.91514550199687, 7 + 0.3);
\node[btcBlock] (b3) at (1.91514550199687, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (2.63383198763696, -0.1) -- (2.63383198763696, 7 + 0.3);
\node[btcBlock] (b4) at (2.63383198763696, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.18781406250814, -0.1) -- (6.18781406250814, 7 + 0.3);
\node[btcBlock] (b5) at (6.18781406250814, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.61021466003935, -0.1) -- (6.61021466003935, 7 + 0.3);
\node[btcBlock] (b6) at (6.61021466003935, 5) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b7) at (8, 3) {};
\path[boundTo] (b7) -- (b6);
\node[btcBlock] (b0) at (0, 6) {};
\node[btcBlock] at (0.913252979456023, 1) {};
\node[btcBlock] at (1.65156203071418, 2) {};
\node[btcBlock] at (1.91514550199687, 6) {};
\node[btcBlock] at (2.63383198763696, 3) {};
\node[btcBlock] at (6.18781406250814, 2) {};
\node[btcBlock] at (6.61021466003935, 5) {};
\node[btcBlock] at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bku}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.922695081824061, -0.1) -- (0.922695081824061, 7 + 0.3);
\node[block] (b1) at (0.922695081824061, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.01211287117518, -0.1) -- (2.01211287117518, 7 + 0.3);
\node[block] (b2) at (2.01211287117518, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.48476525084406, -0.1) -- (4.48476525084406, 7 + 0.3);
\node[block] (b3) at (4.48476525084406, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.13192036609391, -0.1) -- (5.13192036609391, 7 + 0.3);
\node[block] (b4) at (5.13192036609391, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.04304939092753, -0.1) -- (6.04304939092753, 7 + 0.3);
\node[block] (b5) at (6.04304939092753, 7) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.20478447442433, -0.1) -- (7.20478447442433, 7 + 0.3);
\node[block] (b6) at (7.20478447442433, 4) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b7) at (8, 4) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.0931157233885852, 1) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.272034282806598, 5) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.307743841186528, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.475267031055875, 6) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.503630910718979, 1) {};
\path[boundTo] (s5) -- (b0);
\node[leadingPuzzle] (s6) at (0.566914794412574, 3) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.831569990951666, 1) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.841012093319704, 1) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.229312046654, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.24143525806138, 1) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.39691355959972, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.56987904220982, 1) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.59215226095715, 5) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.6700965364838, 5) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (1.74075990392743, 4) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.93042988267082, 3) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.23359216131207, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.28755992367896, 6) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (2.63169723853019, 6) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.70947972345318, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.06446833605054, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.11825948685041, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.67757533390609, 1) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.40308226233971, 2) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.62701611161339, 6) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.63678296671619, 6) {};
\path[boundTo] (s26) -- (b3);
\node[leadingPuzzle] (s27) at (4.66176889911844, 2) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.69400011071526, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (4.77188104007898, 3) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.78101288546264, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.85792536100807, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.05023737758956, 7) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.29711902100683, 4) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.61861796950084, 5) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.70650288938118, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.80247039205834, 2) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (5.8307367686867, 7) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.84495600626277, 1) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.94798332354753, 7) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.96136640242318, 2) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.12968311370778, 5) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.14941692688801, 6) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.26949705101249, 3) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (6.28181936693361, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (6.528531671535, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (6.64272634032897, 1) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.90270419640026, 1) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.12310148591997, 1) {};
\path[boundTo] (s48) -- (b5);
\node[leadingPuzzle] (s49) at (7.29179381819381, 4) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.31551645222597, 4) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.33868623560704, 7) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.42560640643447, 2) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.67017862326328, 2) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.76152241898833, 2) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.82811065291465, 2) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (7.91831701149564, 1) {};
\path[boundTo] (s56) -- (b6);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (0.922695081824061, 3) {};
\node[block] (b2) at (2.01211287117518, 4) {};
\node[block] (b3) at (4.48476525084406, 6) {};
\node[block] (b4) at (5.13192036609391, 2) {};
\node[block] (b5) at (6.04304939092753, 7) {};
\node[block] (b6) at (7.20478447442433, 4) {};
\node[block] (b7) at (8, 4) {};
\node[puzzle] (s1) at (0.0931157233885852, 1) {};
\node[puzzle] (s2) at (0.272034282806598, 5) {};
\node[puzzle] (s3) at (0.307743841186528, 5) {};
\node[puzzle] (s4) at (0.475267031055875, 6) {};
\node[puzzle] (s5) at (0.503630910718979, 1) {};
\node[leadingPuzzle] (s6) at (0.566914794412574, 3) {};
\node[puzzle] (s7) at (0.831569990951666, 1) {};
\node[puzzle] (s8) at (0.841012093319704, 1) {};
\node[puzzle] (s9) at (1.229312046654, 5) {};
\node[puzzle] (s10) at (1.24143525806138, 1) {};
\node[puzzle] (s11) at (1.39691355959972, 2) {};
\node[puzzle] (s12) at (1.56987904220982, 1) {};
\node[puzzle] (s13) at (1.59215226095715, 5) {};
\node[puzzle] (s14) at (1.6700965364838, 5) {};
\node[leadingPuzzle] (s15) at (1.74075990392743, 4) {};
\node[puzzle] (s16) at (1.93042988267082, 3) {};
\node[puzzle] (s17) at (2.23359216131207, 1) {};
\node[puzzle] (s18) at (2.28755992367896, 6) {};
\node[leadingPuzzle] (s19) at (2.63169723853019, 6) {};
\node[puzzle] (s20) at (2.70947972345318, 2) {};
\node[puzzle] (s21) at (3.06446833605054, 6) {};
\node[puzzle] (s22) at (3.11825948685041, 7) {};
\node[puzzle] (s23) at (3.67757533390609, 1) {};
\node[puzzle] (s24) at (4.40308226233971, 2) {};
\node[puzzle] (s25) at (4.62701611161339, 6) {};
\node[puzzle] (s26) at (4.63678296671619, 6) {};
\node[leadingPuzzle] (s27) at (4.66176889911844, 2) {};
\node[puzzle] (s28) at (4.69400011071526, 2) {};
\node[puzzle] (s29) at (4.77188104007898, 3) {};
\node[puzzle] (s30) at (4.78101288546264, 7) {};
\node[puzzle] (s31) at (4.85792536100807, 1) {};
\node[puzzle] (s32) at (5.05023737758956, 7) {};
\node[puzzle] (s33) at (5.29711902100683, 4) {};
\node[puzzle] (s34) at (5.61861796950084, 5) {};
\node[puzzle] (s35) at (5.70650288938118, 4) {};
\node[puzzle] (s36) at (5.80247039205834, 2) {};
\node[leadingPuzzle] (s37) at (5.8307367686867, 7) {};
\node[puzzle] (s38) at (5.84495600626277, 1) {};
\node[puzzle] (s39) at (5.94798332354753, 7) {};
\node[puzzle] (s40) at (5.96136640242318, 2) {};
\node[puzzle] (s41) at (6.12968311370778, 5) {};
\node[puzzle] (s42) at (6.14941692688801, 6) {};
\node[puzzle] (s43) at (6.26949705101249, 3) {};
\node[leadingPuzzle] (s44) at (6.28181936693361, 4) {};
\node[puzzle] (s45) at (6.528531671535, 7) {};
\node[puzzle] (s46) at (6.64272634032897, 1) {};
\node[puzzle] (s47) at (6.90270419640026, 1) {};
\node[puzzle] (s48) at (7.12310148591997, 1) {};
\node[leadingPuzzle] (s49) at (7.29179381819381, 4) {};
\node[puzzle] (s50) at (7.31551645222597, 4) {};
\node[puzzle] (s51) at (7.33868623560704, 7) {};
\node[puzzle] (s52) at (7.42560640643447, 2) {};
\node[puzzle] (s53) at (7.67017862326328, 2) {};
\node[puzzle] (s54) at (7.76152241898833, 2) {};
\node[puzzle] (s55) at (7.82811065291465, 2) {};
\node[puzzle] (s56) at (7.91831701149564, 1) {};
\end{tikzpicture}
}
\newcommand{\bitcoinv}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (4.15536039117862, -0.1) -- (4.15536039117862, 7 + 0.3);
\node[btcBlock] (b1) at (4.15536039117862, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (4.72040764132989, -0.1) -- (4.72040764132989, 7 + 0.3);
\node[btcBlock] (b2) at (4.72040764132989, 4) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.70206547486069, -0.1) -- (5.70206547486069, 7 + 0.3);
\node[btcBlock] (b3) at (5.70206547486069, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.80058438772998, -0.1) -- (6.80058438772998, 7 + 0.3);
\node[btcBlock] (b4) at (6.80058438772998, 1) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 6) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 4) {};
\node[btcBlock] at (4.15536039117862, 7) {};
\node[btcBlock] at (4.72040764132989, 4) {};
\node[btcBlock] at (5.70206547486069, 4) {};
\node[btcBlock] at (6.80058438772998, 1) {};
\node[btcBlock] at (8, 6) {};
\end{tikzpicture}
}
\newcommand{\bkv}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.28361628274728, -0.1) -- (1.28361628274728, 7 + 0.3);
\node[block] (b1) at (1.28361628274728, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.06482754959448, -0.1) -- (2.06482754959448, 7 + 0.3);
\node[block] (b2) at (2.06482754959448, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.44781450416333, -0.1) -- (3.44781450416333, 7 + 0.3);
\node[block] (b3) at (3.44781450416333, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.38807936117433, -0.1) -- (4.38807936117433, 7 + 0.3);
\node[block] (b4) at (4.38807936117433, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.70395445748166, -0.1) -- (5.70395445748166, 7 + 0.3);
\node[block] (b5) at (5.70395445748166, 3) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.94519383895255, -0.1) -- (6.94519383895255, 7 + 0.3);
\node[block] (b6) at (6.94519383895255, 6) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.0971858119796807, 2) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.292185402307163, 6) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.336523502762401, 7) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.434095986879921, 1) {};
\path[boundTo] (s4) -- (b0);
\node[leadingPuzzle] (s5) at (0.485385782259868, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.672865756828244, 5) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.19690064514084, 3) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.20182838359217, 6) {};
\path[boundTo] (s8) -- (b0);
\node[leadingPuzzle] (s9) at (1.51173716230879, 3) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.59414971256904, 7) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.62123429676284, 5) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.66501894314506, 2) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.7074808682269, 7) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.9131796159573, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.92007364568944, 2) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.98303965043937, 2) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.36763357701316, 4) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.43972073865502, 3) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.46583757896779, 4) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.63869445516215, 3) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.72736735596765, 6) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.09028293884219, 3) {};
\path[boundTo] (s22) -- (b2);
\node[leadingPuzzle] (s23) at (3.27440182219507, 7) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.36602660500822, 7) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.53834890022612, 1) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.59441569562157, 4) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.85925300425676, 7) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.90324557819915, 2) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.93231942872654, 1) {};
\path[boundTo] (s29) -- (b3);
\node[leadingPuzzle] (s30) at (4.03678547983788, 3) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.05137792893925, 5) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.30629146201922, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.5284193032705, 6) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.66738304835031, 1) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.73073455791877, 2) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.85403852987236, 4) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.91262174956967, 1) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.01082967242225, 6) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.55996750901665, 3) {};
\path[boundTo] (s39) -- (b4);
\node[leadingPuzzle] (s40) at (5.62216655832654, 3) {};
\path[boundTo] (s40) -- (b4);
\node[leadingPuzzle] (s41) at (5.84920928609121, 6) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.87339875084458, 6) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (6.06154927513212, 2) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (6.47032908657853, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (6.58154915765981, 6) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (6.63254039351421, 3) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.73371672746338, 1) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.86340593979744, 2) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.28949138158995, 5) {};
\path[boundTo] (s49) -- (b6);
\node[leadingPuzzle] (s50) at (7.48474917609125, 3) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (7.49561175629192, 1) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.56976297649059, 1) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.73308857062989, 3) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.87806425385249, 7) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (8, 7) {};
\path[boundTo] (s55) -- (b6);
\node[block] (b0) at (0, 1) {};
\node[block] (b1) at (1.28361628274728, 4) {};
\node[block] (b2) at (2.06482754959448, 3) {};
\node[block] (b3) at (3.44781450416333, 7) {};
\node[block] (b4) at (4.38807936117433, 3) {};
\node[block] (b5) at (5.70395445748166, 3) {};
\node[block] (b6) at (6.94519383895255, 6) {};
\node[puzzle] (s1) at (0.0971858119796807, 2) {};
\node[puzzle] (s2) at (0.292185402307163, 6) {};
\node[puzzle] (s3) at (0.336523502762401, 7) {};
\node[puzzle] (s4) at (0.434095986879921, 1) {};
\node[leadingPuzzle] (s5) at (0.485385782259868, 4) {};
\node[puzzle] (s6) at (0.672865756828244, 5) {};
\node[puzzle] (s7) at (1.19690064514084, 3) {};
\node[puzzle] (s8) at (1.20182838359217, 6) {};
\node[leadingPuzzle] (s9) at (1.51173716230879, 3) {};
\node[puzzle] (s10) at (1.59414971256904, 7) {};
\node[puzzle] (s11) at (1.62123429676284, 5) {};
\node[puzzle] (s12) at (1.66501894314506, 2) {};
\node[puzzle] (s13) at (1.7074808682269, 7) {};
\node[puzzle] (s14) at (1.9131796159573, 4) {};
\node[puzzle] (s15) at (1.92007364568944, 2) {};
\node[puzzle] (s16) at (1.98303965043937, 2) {};
\node[puzzle] (s17) at (2.36763357701316, 4) {};
\node[puzzle] (s18) at (2.43972073865502, 3) {};
\node[puzzle] (s19) at (2.46583757896779, 4) {};
\node[puzzle] (s20) at (2.63869445516215, 3) {};
\node[puzzle] (s21) at (2.72736735596765, 6) {};
\node[puzzle] (s22) at (3.09028293884219, 3) {};
\node[leadingPuzzle] (s23) at (3.27440182219507, 7) {};
\node[puzzle] (s24) at (3.36602660500822, 7) {};
\node[puzzle] (s25) at (3.53834890022612, 1) {};
\node[puzzle] (s26) at (3.59441569562157, 4) {};
\node[puzzle] (s27) at (3.85925300425676, 7) {};
\node[puzzle] (s28) at (3.90324557819915, 2) {};
\node[puzzle] (s29) at (3.93231942872654, 1) {};
\node[leadingPuzzle] (s30) at (4.03678547983788, 3) {};
\node[puzzle] (s31) at (4.05137792893925, 5) {};
\node[puzzle] (s32) at (4.30629146201922, 2) {};
\node[puzzle] (s33) at (4.5284193032705, 6) {};
\node[puzzle] (s34) at (4.66738304835031, 1) {};
\node[puzzle] (s35) at (4.73073455791877, 2) {};
\node[puzzle] (s36) at (4.85403852987236, 4) {};
\node[puzzle] (s37) at (4.91262174956967, 1) {};
\node[puzzle] (s38) at (5.01082967242225, 6) {};
\node[puzzle] (s39) at (5.55996750901665, 3) {};
\node[leadingPuzzle] (s40) at (5.62216655832654, 3) {};
\node[leadingPuzzle] (s41) at (5.84920928609121, 6) {};
\node[puzzle] (s42) at (5.87339875084458, 6) {};
\node[puzzle] (s43) at (6.06154927513212, 2) {};
\node[puzzle] (s44) at (6.47032908657853, 4) {};
\node[puzzle] (s45) at (6.58154915765981, 6) {};
\node[puzzle] (s46) at (6.63254039351421, 3) {};
\node[puzzle] (s47) at (6.73371672746338, 1) {};
\node[puzzle] (s48) at (6.86340593979744, 2) {};
\node[puzzle] (s49) at (7.28949138158995, 5) {};
\node[leadingPuzzle] (s50) at (7.48474917609125, 3) {};
\node[puzzle] (s51) at (7.49561175629192, 1) {};
\node[puzzle] (s52) at (7.56976297649059, 1) {};
\node[puzzle] (s53) at (7.73308857062989, 3) {};
\node[puzzle] (s54) at (7.87806425385249, 7) {};
\node[puzzle] (s55) at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bitcoinw}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.96164116375616, -0.1) -- (1.96164116375616, 7 + 0.3);
\node[btcBlock] (b1) at (1.96164116375616, 1) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.04587698339379, -0.1) -- (3.04587698339379, 7 + 0.3);
\node[btcBlock] (b2) at (3.04587698339379, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.9870355112289, -0.1) -- (3.9870355112289, 7 + 0.3);
\node[btcBlock] (b3) at (3.9870355112289, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.57091283042772, -0.1) -- (6.57091283042772, 7 + 0.3);
\node[btcBlock] (b4) at (6.57091283042772, 4) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.65431265224127, -0.1) -- (7.65431265224127, 7 + 0.3);
\node[btcBlock] (b5) at (7.65431265224127, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b6) at (8, 7) {};
\path[boundTo] (b6) -- (b5);
\node[btcBlock] (b0) at (0, 6) {};
\node[btcBlock] at (1.96164116375616, 1) {};
\node[btcBlock] at (3.04587698339379, 1) {};
\node[btcBlock] at (3.9870355112289, 6) {};
\node[btcBlock] at (6.57091283042772, 4) {};
\node[btcBlock] at (7.65431265224127, 4) {};
\node[btcBlock] at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bkw}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.27921714161491, -0.1) -- (1.27921714161491, 7 + 0.3);
\node[block] (b1) at (1.27921714161491, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.65951623473719, -0.1) -- (2.65951623473719, 7 + 0.3);
\node[block] (b2) at (2.65951623473719, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.42667163781015, -0.1) -- (3.42667163781015, 7 + 0.3);
\node[block] (b3) at (3.42667163781015, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.94224090875684, -0.1) -- (4.94224090875684, 7 + 0.3);
\node[block] (b4) at (4.94224090875684, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.42153817903167, -0.1) -- (6.42153817903167, 7 + 0.3);
\node[block] (b5) at (6.42153817903167, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (7.46078811900712, -0.1) -- (7.46078811900712, 7 + 0.3);
\node[block] (b6) at (7.46078811900712, 5) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.159971227566998, 1) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.671817638330479, 4) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.857342345459111, 1) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.908117048533776, 5) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.988450870525232, 7) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.02040648967191, 1) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.13009567216005, 5) {};
\path[boundTo] (s7) -- (b0);
\node[leadingPuzzle] (s8) at (1.19807786789356, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.59887443387775, 3) {};
\path[boundTo] (s9) -- (b1);
\node[leadingPuzzle] (s10) at (2.22678567864877, 7) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (2.38672361902393, 3) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.38940674615688, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.39150675801143, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.48036069745805, 7) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.51581603409496, 2) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.57837696101584, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.7706599408584, 7) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.79223559155017, 7) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (2.87857559990173, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.99510271025814, 3) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.01754191609658, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.15667320225395, 2) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.2843570722585, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.3455323640888, 2) {};
\path[boundTo] (s24) -- (b2);
\node[leadingPuzzle] (s25) at (3.62213689404836, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.65510571334962, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.68414973658744, 5) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.74316611599185, 5) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.92487350010223, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (4.54037217207184, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.69082835220119, 5) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.86110163503549, 4) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.24295316417644, 2) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.40710347966026, 1) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.46514250215019, 5) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.68795165632606, 4) {};
\path[boundTo] (s36) -- (b4);
\node[leadingPuzzle] (s37) at (5.74481990102476, 2) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.01498403583903, 2) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.20664548615257, 7) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.34039890531031, 7) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.57816013127091, 7) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.91879736958759, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.11248108481513, 4) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.13079530481391, 3) {};
\path[boundTo] (s44) -- (b5);
\node[leadingPuzzle] (s45) at (7.17899417810791, 5) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.28834563161926, 4) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.31397789338712, 5) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.37964884528577, 6) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (7.60926978672057, 6) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (7.62262059926312, 7) {};
\path[boundTo] (s50) -- (b6);
\node[leadingPuzzle] (s51) at (7.63074862873707, 4) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.66688081942489, 7) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (7.79360476956268, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.83762614562178, 4) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (8, 7) {};
\path[boundTo] (s55) -- (b6);
\node[block] (b0) at (0, 1) {};
\node[block] (b1) at (1.27921714161491, 2) {};
\node[block] (b2) at (2.65951623473719, 7) {};
\node[block] (b3) at (3.42667163781015, 2) {};
\node[block] (b4) at (4.94224090875684, 3) {};
\node[block] (b5) at (6.42153817903167, 2) {};
\node[block] (b6) at (7.46078811900712, 5) {};
\node[puzzle] (s1) at (0.159971227566998, 1) {};
\node[puzzle] (s2) at (0.671817638330479, 4) {};
\node[puzzle] (s3) at (0.857342345459111, 1) {};
\node[puzzle] (s4) at (0.908117048533776, 5) {};
\node[puzzle] (s5) at (0.988450870525232, 7) {};
\node[puzzle] (s6) at (1.02040648967191, 1) {};
\node[puzzle] (s7) at (1.13009567216005, 5) {};
\node[leadingPuzzle] (s8) at (1.19807786789356, 2) {};
\node[puzzle] (s9) at (1.59887443387775, 3) {};
\node[leadingPuzzle] (s10) at (2.22678567864877, 7) {};
\node[puzzle] (s11) at (2.38672361902393, 3) {};
\node[puzzle] (s12) at (2.38940674615688, 6) {};
\node[puzzle] (s13) at (2.39150675801143, 1) {};
\node[puzzle] (s14) at (2.48036069745805, 7) {};
\node[puzzle] (s15) at (2.51581603409496, 2) {};
\node[puzzle] (s16) at (2.57837696101584, 1) {};
\node[puzzle] (s17) at (2.7706599408584, 7) {};
\node[puzzle] (s18) at (2.79223559155017, 7) {};
\node[leadingPuzzle] (s19) at (2.87857559990173, 2) {};
\node[puzzle] (s20) at (2.99510271025814, 3) {};
\node[puzzle] (s21) at (3.01754191609658, 1) {};
\node[puzzle] (s22) at (3.15667320225395, 2) {};
\node[puzzle] (s23) at (3.2843570722585, 3) {};
\node[puzzle] (s24) at (3.3455323640888, 2) {};
\node[leadingPuzzle] (s25) at (3.62213689404836, 3) {};
\node[puzzle] (s26) at (3.65510571334962, 5) {};
\node[puzzle] (s27) at (3.68414973658744, 5) {};
\node[puzzle] (s28) at (3.74316611599185, 5) {};
\node[puzzle] (s29) at (3.92487350010223, 4) {};
\node[puzzle] (s30) at (4.54037217207184, 6) {};
\node[puzzle] (s31) at (4.69082835220119, 5) {};
\node[puzzle] (s32) at (4.86110163503549, 4) {};
\node[puzzle] (s33) at (5.24295316417644, 2) {};
\node[puzzle] (s34) at (5.40710347966026, 1) {};
\node[puzzle] (s35) at (5.46514250215019, 5) {};
\node[puzzle] (s36) at (5.68795165632606, 4) {};
\node[leadingPuzzle] (s37) at (5.74481990102476, 2) {};
\node[puzzle] (s38) at (6.01498403583903, 2) {};
\node[puzzle] (s39) at (6.20664548615257, 7) {};
\node[puzzle] (s40) at (6.34039890531031, 7) {};
\node[puzzle] (s41) at (6.57816013127091, 7) {};
\node[puzzle] (s42) at (6.91879736958759, 1) {};
\node[puzzle] (s43) at (7.11248108481513, 4) {};
\node[puzzle] (s44) at (7.13079530481391, 3) {};
\node[leadingPuzzle] (s45) at (7.17899417810791, 5) {};
\node[puzzle] (s46) at (7.28834563161926, 4) {};
\node[puzzle] (s47) at (7.31397789338712, 5) {};
\node[puzzle] (s48) at (7.37964884528577, 6) {};
\node[puzzle] (s49) at (7.60926978672057, 6) {};
\node[puzzle] (s50) at (7.62262059926312, 7) {};
\node[leadingPuzzle] (s51) at (7.63074862873707, 4) {};
\node[puzzle] (s52) at (7.66688081942489, 7) {};
\node[puzzle] (s53) at (7.79360476956268, 6) {};
\node[puzzle] (s54) at (7.83762614562178, 4) {};
\node[puzzle] (s55) at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bitcoinx}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (2.36599703497125, -0.1) -- (2.36599703497125, 7 + 0.3);
\node[btcBlock] (b1) at (2.36599703497125, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (3.11988538463987, -0.1) -- (3.11988538463987, 7 + 0.3);
\node[btcBlock] (b2) at (3.11988538463987, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.73035211003724, -0.1) -- (5.73035211003724, 7 + 0.3);
\node[btcBlock] (b3) at (5.73035211003724, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (7.37948563008678, -0.1) -- (7.37948563008678, 7 + 0.3);
\node[btcBlock] (b4) at (7.37948563008678, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 4) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (2.36599703497125, 7) {};
\node[btcBlock] at (3.11988538463987, 7) {};
\node[btcBlock] at (5.73035211003724, 3) {};
\node[btcBlock] at (7.37948563008678, 6) {};
\node[btcBlock] at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bkx}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.21918296965698, -0.1) -- (1.21918296965698, 7 + 0.3);
\node[block] (b1) at (1.21918296965698, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.20222999970975, -0.1) -- (2.20222999970975, 7 + 0.3);
\node[block] (b2) at (2.20222999970975, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.03544795955373, -0.1) -- (3.03544795955373, 7 + 0.3);
\node[block] (b3) at (3.03544795955373, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.36359492934182, -0.1) -- (4.36359492934182, 7 + 0.3);
\node[block] (b4) at (4.36359492934182, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.65190965483545, -0.1) -- (5.65190965483545, 7 + 0.3);
\node[block] (b5) at (5.65190965483545, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.61441984201019, -0.1) -- (6.61441984201019, 7 + 0.3);
\node[block] (b6) at (6.61441984201019, 2) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.357813683226162, 3) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.362216467187342, 2) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.38214501168606, 7) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.615355179311959, 4) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.626780871289442, 1) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.769736483280252, 1) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.13020647201963, 7) {};
\path[boundTo] (s7) -- (b0);
\node[leadingPuzzle] (s8) at (1.13723919237716, 5) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.37269482341882, 2) {};
\path[boundTo] (s9) -- (b1);
\node[leadingPuzzle] (s10) at (1.37685828012293, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.57847456348797, 2) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.7873245666195, 1) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.90448937552863, 6) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.96514018163809, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.99095546310552, 5) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.12028622242993, 7) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (2.34466787182478, 2) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.41508873813686, 7) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.44439289358943, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.56104917977481, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.62003406097681, 5) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.72453813745885, 3) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.94598640829811, 4) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.95350418227391, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (3.25074364052602, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.47415236104954, 1) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.51389278754866, 4) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.52960485664791, 7) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.57018541263553, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.72092704393348, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.20952414226323, 1) {};
\path[boundTo] (s31) -- (b3);
\node[leadingPuzzle] (s32) at (4.281651152062, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.47343920122457, 5) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.51004155781566, 6) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.64246794194695, 6) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.76029701945553, 2) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.90758944777964, 4) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.14256761499078, 5) {};
\path[boundTo] (s38) -- (b4);
\node[leadingPuzzle] (s39) at (5.18092608493615, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.56996587755563, 6) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.77612556475598, 2) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.94331585087917, 3) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (5.98310571875695, 7) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (6.24919314398077, 2) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (6.32352143605575, 1) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (6.33410902473692, 3) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.45447057917958, 4) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.53247606473037, 3) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (6.72910607023931, 6) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.92564067315724, 2) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (6.95757805613752, 3) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (7.24235870304092, 6) {};
\path[boundTo] (s52) -- (b6);
\node[leadingPuzzle] (s53) at (7.55218939471783, 1) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (8, 4) {};
\path[boundTo] (s54) -- (b6);
\node[block] (b0) at (0, 3) {};
\node[block] (b1) at (1.21918296965698, 5) {};
\node[block] (b2) at (2.20222999970975, 3) {};
\node[block] (b3) at (3.03544795955373, 2) {};
\node[block] (b4) at (4.36359492934182, 2) {};
\node[block] (b5) at (5.65190965483545, 6) {};
\node[block] (b6) at (6.61441984201019, 2) {};
\node[puzzle] (s1) at (0.357813683226162, 3) {};
\node[puzzle] (s2) at (0.362216467187342, 2) {};
\node[puzzle] (s3) at (0.38214501168606, 7) {};
\node[puzzle] (s4) at (0.615355179311959, 4) {};
\node[puzzle] (s5) at (0.626780871289442, 1) {};
\node[puzzle] (s6) at (0.769736483280252, 1) {};
\node[puzzle] (s7) at (1.13020647201963, 7) {};
\node[leadingPuzzle] (s8) at (1.13723919237716, 5) {};
\node[puzzle] (s9) at (1.37269482341882, 2) {};
\node[leadingPuzzle] (s10) at (1.37685828012293, 3) {};
\node[puzzle] (s11) at (1.57847456348797, 2) {};
\node[puzzle] (s12) at (1.7873245666195, 1) {};
\node[puzzle] (s13) at (1.90448937552863, 6) {};
\node[puzzle] (s14) at (1.96514018163809, 4) {};
\node[puzzle] (s15) at (1.99095546310552, 5) {};
\node[puzzle] (s16) at (2.12028622242993, 7) {};
\node[leadingPuzzle] (s17) at (2.34466787182478, 2) {};
\node[puzzle] (s18) at (2.41508873813686, 7) {};
\node[puzzle] (s19) at (2.44439289358943, 5) {};
\node[puzzle] (s20) at (2.56104917977481, 2) {};
\node[puzzle] (s21) at (2.62003406097681, 5) {};
\node[puzzle] (s22) at (2.72453813745885, 3) {};
\node[puzzle] (s23) at (2.94598640829811, 4) {};
\node[puzzle] (s24) at (2.95350418227391, 4) {};
\node[puzzle] (s25) at (3.25074364052602, 3) {};
\node[puzzle] (s26) at (3.47415236104954, 1) {};
\node[puzzle] (s27) at (3.51389278754866, 4) {};
\node[puzzle] (s28) at (3.52960485664791, 7) {};
\node[puzzle] (s29) at (3.57018541263553, 4) {};
\node[puzzle] (s30) at (3.72092704393348, 7) {};
\node[puzzle] (s31) at (4.20952414226323, 1) {};
\node[leadingPuzzle] (s32) at (4.281651152062, 2) {};
\node[puzzle] (s33) at (4.47343920122457, 5) {};
\node[puzzle] (s34) at (4.51004155781566, 6) {};
\node[puzzle] (s35) at (4.64246794194695, 6) {};
\node[puzzle] (s36) at (4.76029701945553, 2) {};
\node[puzzle] (s37) at (4.90758944777964, 4) {};
\node[puzzle] (s38) at (5.14256761499078, 5) {};
\node[leadingPuzzle] (s39) at (5.18092608493615, 6) {};
\node[puzzle] (s40) at (5.56996587755563, 6) {};
\node[puzzle] (s41) at (5.77612556475598, 2) {};
\node[puzzle] (s42) at (5.94331585087917, 3) {};
\node[puzzle] (s43) at (5.98310571875695, 7) {};
\node[leadingPuzzle] (s44) at (6.24919314398077, 2) {};
\node[puzzle] (s45) at (6.32352143605575, 1) {};
\node[puzzle] (s46) at (6.33410902473692, 3) {};
\node[puzzle] (s47) at (6.45447057917958, 4) {};
\node[puzzle] (s48) at (6.53247606473037, 3) {};
\node[puzzle] (s49) at (6.72910607023931, 6) {};
\node[puzzle] (s50) at (6.92564067315724, 2) {};
\node[puzzle] (s51) at (6.95757805613752, 3) {};
\node[puzzle] (s52) at (7.24235870304092, 6) {};
\node[leadingPuzzle] (s53) at (7.55218939471783, 1) {};
\node[puzzle] (s54) at (8, 4) {};
\end{tikzpicture}
}
\newcommand{\bitcoiny}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.37001333788953, -0.1) -- (1.37001333788953, 7 + 0.3);
\node[btcBlock] (b1) at (1.37001333788953, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.82272087453081, -0.1) -- (1.82272087453081, 7 + 0.3);
\node[btcBlock] (b2) at (1.82272087453081, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.9506250567654, -0.1) -- (3.9506250567654, 7 + 0.3);
\node[btcBlock] (b3) at (3.9506250567654, 4) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (7.09611023250365, -0.1) -- (7.09611023250365, 7 + 0.3);
\node[btcBlock] (b4) at (7.09611023250365, 4) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 1) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 1) {};
\node[btcBlock] at (1.37001333788953, 2) {};
\node[btcBlock] at (1.82272087453081, 3) {};
\node[btcBlock] at (3.9506250567654, 4) {};
\node[btcBlock] at (7.09611023250365, 4) {};
\node[btcBlock] at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bky}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 2) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.07251319474337, -0.1) -- (1.07251319474337, 7 + 0.3);
\node[block] (b1) at (1.07251319474337, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.51581966776558, -0.1) -- (1.51581966776558, 7 + 0.3);
\node[block] (b2) at (1.51581966776558, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.76392456036643, -0.1) -- (2.76392456036643, 7 + 0.3);
\node[block] (b3) at (2.76392456036643, 6) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.65372909255285, -0.1) -- (3.65372909255285, 7 + 0.3);
\node[block] (b4) at (3.65372909255285, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.23832132381717, -0.1) -- (5.23832132381717, 7 + 0.3);
\node[block] (b5) at (5.23832132381717, 4) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (6.73180444251707, -0.1) -- (6.73180444251707, 7 + 0.3);
\node[block] (b6) at (6.73180444251707, 5) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (7.8445505805887, -0.1) -- (7.8445505805887, 7 + 0.3);
\node[block] (b7) at (7.8445505805887, 3) {};
\path[boundTo] (b7) -- (b6);
\node[puzzle] (s1) at (0.334832892236874, 6) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.464243717363397, 7) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.549672334116468, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.59784001577413, 1) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.762026165788267, 6) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.836349101012237, 3) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.949475583425666, 1) {};
\path[boundTo] (s7) -- (b0);
\node[leadingPuzzle] (s8) at (0.990215065612657, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.1827998085727, 2) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.18831983809756, 7) {};
\path[boundTo] (s10) -- (b1);
\node[leadingPuzzle] (s11) at (1.19481690618777, 3) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.25775161934391, 5) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.27477969562565, 2) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.37853799857265, 7) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.38919765916843, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.43352153863486, 3) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (1.61554752559704, 6) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (1.84118257335359, 4) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.27384496042195, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.27766836708451, 2) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.28807959082619, 7) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (2.4031519185786, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.65116518030044, 4) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.68162643123571, 4) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (2.89581316430827, 7) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (2.96528546643445, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.00362122136431, 5) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.19289761964411, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.27166640455346, 6) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.3680019939748, 6) {};
\path[boundTo] (s30) -- (b3);
\node[leadingPuzzle] (s31) at (3.48542851452249, 2) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.57143096342213, 4) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (3.98223749682633, 6) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (4.36924861076617, 1) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.58332829429261, 3) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.71499543130539, 3) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.99742134195664, 5) {};
\path[boundTo] (s37) -- (b4);
\node[leadingPuzzle] (s38) at (5.04446150575001, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.09990748434134, 6) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.15602319468645, 4) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.44559625296695, 2) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (5.48941480849207, 5) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (5.66930551558649, 4) {};
\path[boundTo] (s43) -- (b5);
\node[leadingPuzzle] (s44) at (5.70267477724933, 5) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (5.97563566991216, 1) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (6.40199533658774, 5) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (6.54622331976574, 3) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (6.64950631338635, 2) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (6.84207406965326, 3) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (6.88807567296853, 2) {};
\path[boundTo] (s50) -- (b6);
\node[puzzle] (s51) at (6.95349574148416, 3) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (6.98052757164918, 2) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (6.99037075960603, 1) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (7.11197880999581, 6) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (7.7087056273143, 2) {};
\path[boundTo] (s55) -- (b6);
\node[leadingPuzzle] (s56) at (7.76225245145799, 3) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (8, 2) {};
\path[boundTo] (s57) -- (b7);
\node[block] (b0) at (0, 2) {};
\node[block] (b1) at (1.07251319474337, 2) {};
\node[block] (b2) at (1.51581966776558, 3) {};
\node[block] (b3) at (2.76392456036643, 6) {};
\node[block] (b4) at (3.65372909255285, 2) {};
\node[block] (b5) at (5.23832132381717, 4) {};
\node[block] (b6) at (6.73180444251707, 5) {};
\node[block] (b7) at (7.8445505805887, 3) {};
\node[puzzle] (s1) at (0.334832892236874, 6) {};
\node[puzzle] (s2) at (0.464243717363397, 7) {};
\node[puzzle] (s3) at (0.549672334116468, 5) {};
\node[puzzle] (s4) at (0.59784001577413, 1) {};
\node[puzzle] (s5) at (0.762026165788267, 6) {};
\node[puzzle] (s6) at (0.836349101012237, 3) {};
\node[puzzle] (s7) at (0.949475583425666, 1) {};
\node[leadingPuzzle] (s8) at (0.990215065612657, 2) {};
\node[puzzle] (s9) at (1.1827998085727, 2) {};
\node[puzzle] (s10) at (1.18831983809756, 7) {};
\node[leadingPuzzle] (s11) at (1.19481690618777, 3) {};
\node[puzzle] (s12) at (1.25775161934391, 5) {};
\node[puzzle] (s13) at (1.27477969562565, 2) {};
\node[puzzle] (s14) at (1.37853799857265, 7) {};
\node[puzzle] (s15) at (1.38919765916843, 3) {};
\node[puzzle] (s16) at (1.43352153863486, 3) {};
\node[leadingPuzzle] (s17) at (1.61554752559704, 6) {};
\node[puzzle] (s18) at (1.84118257335359, 4) {};
\node[puzzle] (s19) at (2.27384496042195, 5) {};
\node[puzzle] (s20) at (2.27766836708451, 2) {};
\node[puzzle] (s21) at (2.28807959082619, 7) {};
\node[puzzle] (s22) at (2.4031519185786, 7) {};
\node[puzzle] (s23) at (2.65116518030044, 4) {};
\node[puzzle] (s24) at (2.68162643123571, 4) {};
\node[puzzle] (s25) at (2.89581316430827, 7) {};
\node[puzzle] (s26) at (2.96528546643445, 5) {};
\node[puzzle] (s27) at (3.00362122136431, 5) {};
\node[puzzle] (s28) at (3.19289761964411, 3) {};
\node[puzzle] (s29) at (3.27166640455346, 6) {};
\node[puzzle] (s30) at (3.3680019939748, 6) {};
\node[leadingPuzzle] (s31) at (3.48542851452249, 2) {};
\node[puzzle] (s32) at (3.57143096342213, 4) {};
\node[puzzle] (s33) at (3.98223749682633, 6) {};
\node[puzzle] (s34) at (4.36924861076617, 1) {};
\node[puzzle] (s35) at (4.58332829429261, 3) {};
\node[puzzle] (s36) at (4.71499543130539, 3) {};
\node[puzzle] (s37) at (4.99742134195664, 5) {};
\node[leadingPuzzle] (s38) at (5.04446150575001, 4) {};
\node[puzzle] (s39) at (5.09990748434134, 6) {};
\node[puzzle] (s40) at (5.15602319468645, 4) {};
\node[puzzle] (s41) at (5.44559625296695, 2) {};
\node[puzzle] (s42) at (5.48941480849207, 5) {};
\node[puzzle] (s43) at (5.66930551558649, 4) {};
\node[leadingPuzzle] (s44) at (5.70267477724933, 5) {};
\node[puzzle] (s45) at (5.97563566991216, 1) {};
\node[puzzle] (s46) at (6.40199533658774, 5) {};
\node[puzzle] (s47) at (6.54622331976574, 3) {};
\node[puzzle] (s48) at (6.64950631338635, 2) {};
\node[puzzle] (s49) at (6.84207406965326, 3) {};
\node[puzzle] (s50) at (6.88807567296853, 2) {};
\node[puzzle] (s51) at (6.95349574148416, 3) {};
\node[puzzle] (s52) at (6.98052757164918, 2) {};
\node[puzzle] (s53) at (6.99037075960603, 1) {};
\node[puzzle] (s54) at (7.11197880999581, 6) {};
\node[puzzle] (s55) at (7.7087056273143, 2) {};
\node[leadingPuzzle] (s56) at (7.76225245145799, 3) {};
\node[puzzle] (s57) at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bitcoinz}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 7) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (2.59149946344702, -0.1) -- (2.59149946344702, 7 + 0.3);
\node[btcBlock] (b1) at (2.59149946344702, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (7.18162930958635, -0.1) -- (7.18162930958635, 7 + 0.3);
\node[btcBlock] (b2) at (7.18162930958635, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b3) at (8, 7) {};
\path[boundTo] (b3) -- (b2);
\node[btcBlock] (b0) at (0, 7) {};
\node[btcBlock] at (2.59149946344702, 4) {};
\node[btcBlock] at (7.18162930958635, 5) {};
\node[btcBlock] at (8, 7) {};
\end{tikzpicture}
}
\newcommand{\bkz}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (2.46425354486907, -0.1) -- (2.46425354486907, 7 + 0.3);
\node[block] (b1) at (2.46425354486907, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (4.230610552103, -0.1) -- (4.230610552103, 7 + 0.3);
\node[block] (b2) at (4.230610552103, 6) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (5.5922569807835, -0.1) -- (5.5922569807835, 7 + 0.3);
\node[block] (b3) at (5.5922569807835, 7) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (6.87610681727606, -0.1) -- (6.87610681727606, 7 + 0.3);
\node[block] (b4) at (6.87610681727606, 7) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.90005576750398, -0.1) -- (7.90005576750398, 7 + 0.3);
\node[block] (b5) at (7.90005576750398, 1) {};
\path[boundTo] (b5) -- (b4);
\node[puzzle] (s1) at (0.0732500085769221, 7) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.353906268544993, 3) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.759278592074096, 6) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (1.14415770085468, 2) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (1.96963398072079, 3) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (2.12228321325204, 2) {};
\path[boundTo] (s6) -- (b0);
\node[leadingPuzzle] (s7) at (2.35821527400996, 7) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (2.37942876426593, 2) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (2.81286435056928, 1) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (2.81824580005029, 5) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (3.01596134784537, 1) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (3.0615530870083, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (3.49383577248721, 2) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (3.75485663482893, 7) {};
\path[boundTo] (s14) -- (b1);
\node[leadingPuzzle] (s15) at (3.95351941502813, 6) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (4.14578577149986, 5) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (4.33754550968192, 4) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (4.44542105788343, 3) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (4.51163429074953, 6) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (4.67196993338485, 3) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (5.01275168211983, 2) {};
\path[boundTo] (s21) -- (b2);
\node[leadingPuzzle] (s22) at (5.0821876175994, 7) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (5.12619744649478, 6) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (5.50743220018036, 5) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (5.94003866978291, 2) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (6.13119567952436, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (6.14992637990865, 5) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (6.18609009187542, 1) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (6.30892592234006, 6) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (6.45281875150491, 1) {};
\path[boundTo] (s30) -- (b3);
\node[leadingPuzzle] (s31) at (6.7434729766611, 7) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (6.79128203667292, 3) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (7.33867481851115, 6) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (7.36333839092315, 5) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (7.42806743754797, 4) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (7.46391806172924, 1) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (7.57962918046175, 6) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (7.63445539672487, 1) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (7.79267281317428, 7) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (7.81523098690084, 1) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (8, 1) {};
\path[boundTo] (s41) -- (b5);
\node[block] (b0) at (0, 1) {};
\node[block] (b1) at (2.46425354486907, 7) {};
\node[block] (b2) at (4.230610552103, 6) {};
\node[block] (b3) at (5.5922569807835, 7) {};
\node[block] (b4) at (6.87610681727606, 7) {};
\node[block] (b5) at (7.90005576750398, 1) {};
\node[puzzle] (s1) at (0.0732500085769221, 7) {};
\node[puzzle] (s2) at (0.353906268544993, 3) {};
\node[puzzle] (s3) at (0.759278592074096, 6) {};
\node[puzzle] (s4) at (1.14415770085468, 2) {};
\node[puzzle] (s5) at (1.96963398072079, 3) {};
\node[puzzle] (s6) at (2.12228321325204, 2) {};
\node[leadingPuzzle] (s7) at (2.35821527400996, 7) {};
\node[puzzle] (s8) at (2.37942876426593, 2) {};
\node[puzzle] (s9) at (2.81286435056928, 1) {};
\node[puzzle] (s10) at (2.81824580005029, 5) {};
\node[puzzle] (s11) at (3.01596134784537, 1) {};
\node[puzzle] (s12) at (3.0615530870083, 3) {};
\node[puzzle] (s13) at (3.49383577248721, 2) {};
\node[puzzle] (s14) at (3.75485663482893, 7) {};
\node[leadingPuzzle] (s15) at (3.95351941502813, 6) {};
\node[puzzle] (s16) at (4.14578577149986, 5) {};
\node[puzzle] (s17) at (4.33754550968192, 4) {};
\node[puzzle] (s18) at (4.44542105788343, 3) {};
\node[puzzle] (s19) at (4.51163429074953, 6) {};
\node[puzzle] (s20) at (4.67196993338485, 3) {};
\node[puzzle] (s21) at (5.01275168211983, 2) {};
\node[leadingPuzzle] (s22) at (5.0821876175994, 7) {};
\node[puzzle] (s23) at (5.12619744649478, 6) {};
\node[puzzle] (s24) at (5.50743220018036, 5) {};
\node[puzzle] (s25) at (5.94003866978291, 2) {};
\node[puzzle] (s26) at (6.13119567952436, 5) {};
\node[puzzle] (s27) at (6.14992637990865, 5) {};
\node[puzzle] (s28) at (6.18609009187542, 1) {};
\node[puzzle] (s29) at (6.30892592234006, 6) {};
\node[puzzle] (s30) at (6.45281875150491, 1) {};
\node[leadingPuzzle] (s31) at (6.7434729766611, 7) {};
\node[puzzle] (s32) at (6.79128203667292, 3) {};
\node[puzzle] (s33) at (7.33867481851115, 6) {};
\node[puzzle] (s34) at (7.36333839092315, 5) {};
\node[puzzle] (s35) at (7.42806743754797, 4) {};
\node[leadingPuzzle] (s36) at (7.46391806172924, 1) {};
\node[puzzle] (s37) at (7.57962918046175, 6) {};
\node[puzzle] (s38) at (7.63445539672487, 1) {};
\node[puzzle] (s39) at (7.79267281317428, 7) {};
\node[puzzle] (s40) at (7.81523098690084, 1) {};
\node[puzzle] (s41) at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bitcoinA}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.105029518815632, -0.1) -- (0.105029518815632, 7 + 0.3);
\node[btcBlock] (b1) at (0.105029518815632, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (0.864672144602536, -0.1) -- (0.864672144602536, 7 + 0.3);
\node[btcBlock] (b2) at (0.864672144602536, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (1.12837134298831, -0.1) -- (1.12837134298831, 7 + 0.3);
\node[btcBlock] (b3) at (1.12837134298831, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (1.74703412881116, -0.1) -- (1.74703412881116, 7 + 0.3);
\node[btcBlock] (b4) at (1.74703412881116, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (2.3781701091842, -0.1) -- (2.3781701091842, 7 + 0.3);
\node[btcBlock] (b5) at (2.3781701091842, 2) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (2.80305884263519, -0.1) -- (2.80305884263519, 7 + 0.3);
\node[btcBlock] (b6) at (2.80305884263519, 2) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (3.87405176012188, -0.1) -- (3.87405176012188, 7 + 0.3);
\node[btcBlock] (b7) at (3.87405176012188, 1) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (4.65367550142395, -0.1) -- (4.65367550142395, 7 + 0.3);
\node[btcBlock] (b8) at (4.65367550142395, 5) {};
\path[boundTo] (b8) -- (b7);
\path[epoch] (5.67525906052899, -0.1) -- (5.67525906052899, 7 + 0.3);
\node[btcBlock] (b9) at (5.67525906052899, 4) {};
\path[boundTo] (b9) -- (b8);
\path[epoch] (6.80017682225472, -0.1) -- (6.80017682225472, 7 + 0.3);
\node[btcBlock] (b10) at (6.80017682225472, 1) {};
\path[boundTo] (b10) -- (b9);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b11) at (8, 2) {};
\path[boundTo] (b11) -- (b10);
\node[btcBlock] (b0) at (0, 1) {};
\node[btcBlock] at (0.105029518815632, 7) {};
\node[btcBlock] at (0.864672144602536, 1) {};
\node[btcBlock] at (1.12837134298831, 2) {};
\node[btcBlock] at (1.74703412881116, 6) {};
\node[btcBlock] at (2.3781701091842, 2) {};
\node[btcBlock] at (2.80305884263519, 2) {};
\node[btcBlock] at (3.87405176012188, 1) {};
\node[btcBlock] at (4.65367550142395, 5) {};
\node[btcBlock] at (5.67525906052899, 4) {};
\node[btcBlock] at (6.80017682225472, 1) {};
\node[btcBlock] at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bkA}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.664206649679172, -0.1) -- (0.664206649679172, 7 + 0.3);
\node[block] (b1) at (0.664206649679172, 4) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.34529620074844, -0.1) -- (1.34529620074844, 7 + 0.3);
\node[block] (b2) at (1.34529620074844, 5) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.19212669715797, -0.1) -- (2.19212669715797, 7 + 0.3);
\node[block] (b3) at (2.19212669715797, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (3.67159155158536, -0.1) -- (3.67159155158536, 7 + 0.3);
\node[block] (b4) at (3.67159155158536, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (4.51471663288307, -0.1) -- (4.51471663288307, 7 + 0.3);
\node[block] (b5) at (4.51471663288307, 7) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (5.3382852122016, -0.1) -- (5.3382852122016, 7 + 0.3);
\node[block] (b6) at (5.3382852122016, 3) {};
\path[boundTo] (b6) -- (b5);
\path[epoch] (6.08146656529549, -0.1) -- (6.08146656529549, 7 + 0.3);
\node[block] (b7) at (6.08146656529549, 2) {};
\path[boundTo] (b7) -- (b6);
\path[epoch] (7.53823842128893, -0.1) -- (7.53823842128893, 7 + 0.3);
\node[block] (b8) at (7.53823842128893, 3) {};
\path[boundTo] (b8) -- (b7);
\node[puzzle] (s1) at (0.0109288596179868, 6) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.0197271592056904, 4) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.177338207898605, 6) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.370887631983556, 1) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.4172263786473, 5) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.428929926359102, 1) {};
\path[boundTo] (s6) -- (b0);
\node[leadingPuzzle] (s7) at (0.464191232762629, 4) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (0.583695307649231, 2) {};
\path[boundTo] (s8) -- (b0);
\node[leadingPuzzle] (s9) at (0.891162853285245, 5) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (0.961095192553017, 2) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.02576711124541, 7) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (1.05048838109841, 2) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.1556810257596, 1) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.16484678228521, 6) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (1.20501219090682, 4) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (1.2647848587185, 6) {};
\path[boundTo] (s16) -- (b1);
\node[leadingPuzzle] (s17) at (1.46996988164938, 1) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (1.47037152476948, 4) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (1.60169367304648, 5) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (1.60510717561597, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (1.68102052776714, 5) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (1.73154195204041, 5) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (1.86713099399431, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.11161535512803, 7) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (2.31787550602647, 3) {};
\path[boundTo] (s25) -- (b3);
\node[leadingPuzzle] (s26) at (2.53726497497183, 2) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (2.67253517271265, 5) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (2.7590095395119, 1) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (2.85817977371074, 1) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.13375395095738, 7) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (3.26280712799974, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (3.59108020955542, 6) {};
\path[boundTo] (s32) -- (b3);
\node[leadingPuzzle] (s33) at (3.8407069843952, 7) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (3.87781444211336, 1) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (3.96495469995494, 1) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (4.04584299922102, 6) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (4.11371035774224, 2) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (4.18317320452522, 7) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (4.28029939296038, 1) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (4.43420529085313, 2) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (4.60544923660884, 7) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (4.65876126335635, 6) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (4.69288388327431, 6) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (4.74769423844319, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (4.85279753264248, 7) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (4.94252084269832, 1) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (5.10998629413084, 7) {};
\path[boundTo] (s47) -- (b5);
\node[leadingPuzzle] (s48) at (5.25777387017166, 3) {};
\path[boundTo] (s48) -- (b5);
\node[puzzle] (s49) at (5.49711768060284, 1) {};
\path[boundTo] (s49) -- (b6);
\node[puzzle] (s50) at (5.62471526898112, 2) {};
\path[boundTo] (s50) -- (b6);
\node[leadingPuzzle] (s51) at (5.74850332407479, 2) {};
\path[boundTo] (s51) -- (b6);
\node[puzzle] (s52) at (5.74999987917114, 6) {};
\path[boundTo] (s52) -- (b6);
\node[puzzle] (s53) at (5.83012640224903, 6) {};
\path[boundTo] (s53) -- (b6);
\node[puzzle] (s54) at (5.92266571681645, 5) {};
\path[boundTo] (s54) -- (b6);
\node[puzzle] (s55) at (5.92640114161137, 7) {};
\path[boundTo] (s55) -- (b6);
\node[puzzle] (s56) at (6.00095522326555, 3) {};
\path[boundTo] (s56) -- (b6);
\node[puzzle] (s57) at (6.18692154576217, 2) {};
\path[boundTo] (s57) -- (b7);
\node[puzzle] (s58) at (6.21110129164292, 6) {};
\path[boundTo] (s58) -- (b7);
\node[puzzle] (s59) at (6.31826181719591, 7) {};
\path[boundTo] (s59) -- (b7);
\node[puzzle] (s60) at (7.07149328752587, 4) {};
\path[boundTo] (s60) -- (b7);
\node[leadingPuzzle] (s61) at (7.15705552979333, 3) {};
\path[boundTo] (s61) -- (b7);
\node[puzzle] (s62) at (7.17675325105391, 7) {};
\path[boundTo] (s62) -- (b7);
\node[puzzle] (s63) at (7.44691701179712, 1) {};
\path[boundTo] (s63) -- (b7);
\node[puzzle] (s64) at (7.45772707925899, 3) {};
\path[boundTo] (s64) -- (b7);
\node[puzzle] (s65) at (7.79142453694764, 1) {};
\path[boundTo] (s65) -- (b8);
\node[puzzle] (s66) at (7.83535402849617, 7) {};
\path[boundTo] (s66) -- (b8);
\node[puzzle] (s67) at (8, 2) {};
\path[boundTo] (s67) -- (b8);
\node[block] (b0) at (0, 4) {};
\node[block] (b1) at (0.664206649679172, 4) {};
\node[block] (b2) at (1.34529620074844, 5) {};
\node[block] (b3) at (2.19212669715797, 1) {};
\node[block] (b4) at (3.67159155158536, 2) {};
\node[block] (b5) at (4.51471663288307, 7) {};
\node[block] (b6) at (5.3382852122016, 3) {};
\node[block] (b7) at (6.08146656529549, 2) {};
\node[block] (b8) at (7.53823842128893, 3) {};
\node[puzzle] (s1) at (0.0109288596179868, 6) {};
\node[puzzle] (s2) at (0.0197271592056904, 4) {};
\node[puzzle] (s3) at (0.177338207898605, 6) {};
\node[puzzle] (s4) at (0.370887631983556, 1) {};
\node[puzzle] (s5) at (0.4172263786473, 5) {};
\node[puzzle] (s6) at (0.428929926359102, 1) {};
\node[leadingPuzzle] (s7) at (0.464191232762629, 4) {};
\node[puzzle] (s8) at (0.583695307649231, 2) {};
\node[leadingPuzzle] (s9) at (0.891162853285245, 5) {};
\node[puzzle] (s10) at (0.961095192553017, 2) {};
\node[puzzle] (s11) at (1.02576711124541, 7) {};
\node[puzzle] (s12) at (1.05048838109841, 2) {};
\node[puzzle] (s13) at (1.1556810257596, 1) {};
\node[puzzle] (s14) at (1.16484678228521, 6) {};
\node[puzzle] (s15) at (1.20501219090682, 4) {};
\node[puzzle] (s16) at (1.2647848587185, 6) {};
\node[leadingPuzzle] (s17) at (1.46996988164938, 1) {};
\node[puzzle] (s18) at (1.47037152476948, 4) {};
\node[puzzle] (s19) at (1.60169367304648, 5) {};
\node[puzzle] (s20) at (1.60510717561597, 4) {};
\node[puzzle] (s21) at (1.68102052776714, 5) {};
\node[puzzle] (s22) at (1.73154195204041, 5) {};
\node[puzzle] (s23) at (1.86713099399431, 3) {};
\node[puzzle] (s24) at (2.11161535512803, 7) {};
\node[puzzle] (s25) at (2.31787550602647, 3) {};
\node[leadingPuzzle] (s26) at (2.53726497497183, 2) {};
\node[puzzle] (s27) at (2.67253517271265, 5) {};
\node[puzzle] (s28) at (2.7590095395119, 1) {};
\node[puzzle] (s29) at (2.85817977371074, 1) {};
\node[puzzle] (s30) at (3.13375395095738, 7) {};
\node[puzzle] (s31) at (3.26280712799974, 1) {};
\node[puzzle] (s32) at (3.59108020955542, 6) {};
\node[leadingPuzzle] (s33) at (3.8407069843952, 7) {};
\node[puzzle] (s34) at (3.87781444211336, 1) {};
\node[puzzle] (s35) at (3.96495469995494, 1) {};
\node[puzzle] (s36) at (4.04584299922102, 6) {};
\node[puzzle] (s37) at (4.11371035774224, 2) {};
\node[puzzle] (s38) at (4.18317320452522, 7) {};
\node[puzzle] (s39) at (4.28029939296038, 1) {};
\node[puzzle] (s40) at (4.43420529085313, 2) {};
\node[puzzle] (s41) at (4.60544923660884, 7) {};
\node[puzzle] (s42) at (4.65876126335635, 6) {};
\node[puzzle] (s43) at (4.69288388327431, 6) {};
\node[puzzle] (s44) at (4.74769423844319, 4) {};
\node[puzzle] (s45) at (4.85279753264248, 7) {};
\node[puzzle] (s46) at (4.94252084269832, 1) {};
\node[puzzle] (s47) at (5.10998629413084, 7) {};
\node[leadingPuzzle] (s48) at (5.25777387017166, 3) {};
\node[puzzle] (s49) at (5.49711768060284, 1) {};
\node[puzzle] (s50) at (5.62471526898112, 2) {};
\node[leadingPuzzle] (s51) at (5.74850332407479, 2) {};
\node[puzzle] (s52) at (5.74999987917114, 6) {};
\node[puzzle] (s53) at (5.83012640224903, 6) {};
\node[puzzle] (s54) at (5.92266571681645, 5) {};
\node[puzzle] (s55) at (5.92640114161137, 7) {};
\node[puzzle] (s56) at (6.00095522326555, 3) {};
\node[puzzle] (s57) at (6.18692154576217, 2) {};
\node[puzzle] (s58) at (6.21110129164292, 6) {};
\node[puzzle] (s59) at (6.31826181719591, 7) {};
\node[puzzle] (s60) at (7.07149328752587, 4) {};
\node[leadingPuzzle] (s61) at (7.15705552979333, 3) {};
\node[puzzle] (s62) at (7.17675325105391, 7) {};
\node[puzzle] (s63) at (7.44691701179712, 1) {};
\node[puzzle] (s64) at (7.45772707925899, 3) {};
\node[puzzle] (s65) at (7.79142453694764, 1) {};
\node[puzzle] (s66) at (7.83535402849617, 7) {};
\node[puzzle] (s67) at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bitcoinB}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (0.841323221670125, -0.1) -- (0.841323221670125, 7 + 0.3);
\node[btcBlock] (b1) at (0.841323221670125, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (4.31370372972267, -0.1) -- (4.31370372972267, 7 + 0.3);
\node[btcBlock] (b2) at (4.31370372972267, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b3) at (8, 2) {};
\path[boundTo] (b3) -- (b2);
\node[btcBlock] (b0) at (0, 3) {};
\node[btcBlock] at (0.841323221670125, 2) {};
\node[btcBlock] at (4.31370372972267, 7) {};
\node[btcBlock] at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bkB}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 6) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.89471175842729, -0.1) -- (1.89471175842729, 7 + 0.3);
\node[block] (b1) at (1.89471175842729, 6) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.92179489993973, -0.1) -- (2.92179489993973, 7 + 0.3);
\node[block] (b2) at (2.92179489993973, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.05470846812768, -0.1) -- (4.05470846812768, 7 + 0.3);
\node[block] (b3) at (4.05470846812768, 5) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.81355313456508, -0.1) -- (5.81355313456508, 7 + 0.3);
\node[block] (b4) at (5.81355313456508, 6) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (7.61681417448956, -0.1) -- (7.61681417448956, 7 + 0.3);
\node[block] (b5) at (7.61681417448956, 1) {};
\path[boundTo] (b5) -- (b4);
\node[puzzle] (s1) at (0.0482494685456302, 7) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.254717112596834, 7) {};
\path[boundTo] (s2) -- (b0);
\node[leadingPuzzle] (s3) at (0.277782629632002, 6) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.485881773418172, 2) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.517577001505048, 5) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.739838016739005, 4) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.58982025185411, 3) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.81391432737881, 3) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.99008305382991, 3) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (2.17352747801178, 3) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (2.19250979100002, 5) {};
\path[boundTo] (s11) -- (b1);
\node[leadingPuzzle] (s12) at (2.22891796066095, 1) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.32050601131143, 3) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.50078117492554, 6) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.77031182954553, 3) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.84099746889124, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.12487138501151, 4) {};
\path[boundTo] (s17) -- (b2);
\node[leadingPuzzle] (s18) at (3.37571032495294, 5) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (3.43809239329094, 4) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.56689434789828, 1) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.74516634452696, 5) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (3.81680424951717, 3) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (3.93577760808779, 3) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (3.97391103707919, 3) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.19358291216112, 4) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (4.59109428026375, 6) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (4.69850380363867, 6) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (4.98399202348744, 3) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (5.04669429476504, 6) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.12182018086771, 6) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.46353247464574, 4) {};
\path[boundTo] (s31) -- (b3);
\node[leadingPuzzle] (s32) at (5.73275570351659, 6) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.98324152856771, 1) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (6.05519568783397, 6) {};
\path[boundTo] (s34) -- (b4);
\node[leadingPuzzle] (s35) at (6.32181659693351, 1) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (6.50998057326766, 5) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.76554082993803, 1) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.8164325356879, 6) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (7.24973345764842, 3) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (7.53601674344108, 2) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (7.75452401297919, 7) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (7.82597006634766, 1) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.96159814277983, 7) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (8, 2) {};
\path[boundTo] (s44) -- (b5);
\node[block] (b0) at (0, 6) {};
\node[block] (b1) at (1.89471175842729, 6) {};
\node[block] (b2) at (2.92179489993973, 1) {};
\node[block] (b3) at (4.05470846812768, 5) {};
\node[block] (b4) at (5.81355313456508, 6) {};
\node[block] (b5) at (7.61681417448956, 1) {};
\node[puzzle] (s1) at (0.0482494685456302, 7) {};
\node[puzzle] (s2) at (0.254717112596834, 7) {};
\node[leadingPuzzle] (s3) at (0.277782629632002, 6) {};
\node[puzzle] (s4) at (0.485881773418172, 2) {};
\node[puzzle] (s5) at (0.517577001505048, 5) {};
\node[puzzle] (s6) at (0.739838016739005, 4) {};
\node[puzzle] (s7) at (1.58982025185411, 3) {};
\node[puzzle] (s8) at (1.81391432737881, 3) {};
\node[puzzle] (s9) at (1.99008305382991, 3) {};
\node[puzzle] (s10) at (2.17352747801178, 3) {};
\node[puzzle] (s11) at (2.19250979100002, 5) {};
\node[leadingPuzzle] (s12) at (2.22891796066095, 1) {};
\node[puzzle] (s13) at (2.32050601131143, 3) {};
\node[puzzle] (s14) at (2.50078117492554, 6) {};
\node[puzzle] (s15) at (2.77031182954553, 3) {};
\node[puzzle] (s16) at (2.84099746889124, 1) {};
\node[puzzle] (s17) at (3.12487138501151, 4) {};
\node[leadingPuzzle] (s18) at (3.37571032495294, 5) {};
\node[puzzle] (s19) at (3.43809239329094, 4) {};
\node[puzzle] (s20) at (3.56689434789828, 1) {};
\node[puzzle] (s21) at (3.74516634452696, 5) {};
\node[puzzle] (s22) at (3.81680424951717, 3) {};
\node[puzzle] (s23) at (3.93577760808779, 3) {};
\node[puzzle] (s24) at (3.97391103707919, 3) {};
\node[puzzle] (s25) at (4.19358291216112, 4) {};
\node[puzzle] (s26) at (4.59109428026375, 6) {};
\node[puzzle] (s27) at (4.69850380363867, 6) {};
\node[puzzle] (s28) at (4.98399202348744, 3) {};
\node[puzzle] (s29) at (5.04669429476504, 6) {};
\node[puzzle] (s30) at (5.12182018086771, 6) {};
\node[puzzle] (s31) at (5.46353247464574, 4) {};
\node[leadingPuzzle] (s32) at (5.73275570351659, 6) {};
\node[puzzle] (s33) at (5.98324152856771, 1) {};
\node[puzzle] (s34) at (6.05519568783397, 6) {};
\node[leadingPuzzle] (s35) at (6.32181659693351, 1) {};
\node[puzzle] (s36) at (6.50998057326766, 5) {};
\node[puzzle] (s37) at (6.76554082993803, 1) {};
\node[puzzle] (s38) at (6.8164325356879, 6) {};
\node[puzzle] (s39) at (7.24973345764842, 3) {};
\node[puzzle] (s40) at (7.53601674344108, 2) {};
\node[puzzle] (s41) at (7.75452401297919, 7) {};
\node[puzzle] (s42) at (7.82597006634766, 1) {};
\node[puzzle] (s43) at (7.96159814277983, 7) {};
\node[puzzle] (s44) at (8, 2) {};
\end{tikzpicture}
}
\newcommand{\bitcoinC}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.22178953826244, -0.1) -- (1.22178953826244, 7 + 0.3);
\node[btcBlock] (b1) at (1.22178953826244, 7) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (1.57885639794889, -0.1) -- (1.57885639794889, 7 + 0.3);
\node[btcBlock] (b2) at (1.57885639794889, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (3.44778589698518, -0.1) -- (3.44778589698518, 7 + 0.3);
\node[btcBlock] (b3) at (3.44778589698518, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.68847924282618, -0.1) -- (4.68847924282618, 7 + 0.3);
\node[btcBlock] (b4) at (4.68847924282618, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b5) at (8, 1) {};
\path[boundTo] (b5) -- (b4);
\node[btcBlock] (b0) at (0, 1) {};
\node[btcBlock] at (1.22178953826244, 7) {};
\node[btcBlock] at (1.57885639794889, 1) {};
\node[btcBlock] at (3.44778589698518, 2) {};
\node[btcBlock] at (4.68847924282618, 3) {};
\node[btcBlock] at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bkC}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 1) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.13570028934916, -0.1) -- (1.13570028934916, 7 + 0.3);
\node[block] (b1) at (1.13570028934916, 5) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.86364266630419, -0.1) -- (2.86364266630419, 7 + 0.3);
\node[block] (b2) at (2.86364266630419, 7) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (4.33539673921472, -0.1) -- (4.33539673921472, 7 + 0.3);
\node[block] (b3) at (4.33539673921472, 2) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (5.5394209204377, -0.1) -- (5.5394209204377, 7 + 0.3);
\node[block] (b4) at (5.5394209204377, 2) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (6.4921872209844, -0.1) -- (6.4921872209844, 7 + 0.3);
\node[block] (b5) at (6.4921872209844, 4) {};
\path[boundTo] (b5) -- (b4);
\node[puzzle] (s1) at (0.0178730671254829, 5) {};
\path[boundTo] (s1) -- (b0);
\node[puzzle] (s2) at (0.536675164653008, 7) {};
\path[boundTo] (s2) -- (b0);
\node[leadingPuzzle] (s3) at (0.590246014217238, 5) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.597672772789353, 3) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.745288049978915, 4) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (0.796801641594617, 3) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (0.960704932676421, 5) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.05563650178479, 4) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.44647157244012, 5) {};
\path[boundTo] (s9) -- (b1);
\node[leadingPuzzle] (s10) at (1.57061839402506, 7) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.77312649489253, 5) {};
\path[boundTo] (s11) -- (b1);
\node[puzzle] (s12) at (2.02678866747409, 6) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (2.57035289908581, 4) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (2.68959921100177, 4) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.76687544154181, 2) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.78357887873982, 1) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (3.13328935178202, 3) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (3.21952565332628, 2) {};
\path[boundTo] (s18) -- (b2);
\node[leadingPuzzle] (s19) at (3.223578898988, 2) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (3.25151064181588, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (3.46753324383453, 1) {};
\path[boundTo] (s21) -- (b2);
\node[puzzle] (s22) at (4.02423445665344, 2) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (4.22257335176855, 2) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (4.25533295165035, 3) {};
\path[boundTo] (s24) -- (b2);
\node[puzzle] (s25) at (4.42148105813949, 6) {};
\path[boundTo] (s25) -- (b3);
\node[leadingPuzzle] (s26) at (4.49339841359876, 2) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (5.164024742919, 7) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (5.28238622860178, 4) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (5.37374214969273, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (5.43083087601166, 5) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (5.45786666561249, 1) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (5.45935713287333, 7) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (5.69627281788216, 2) {};
\path[boundTo] (s33) -- (b4);
\node[puzzle] (s34) at (5.83904163772549, 5) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (5.94495679689195, 6) {};
\path[boundTo] (s35) -- (b4);
\node[leadingPuzzle] (s36) at (5.97190356681352, 4) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (6.09733897593812, 5) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (6.10826383657051, 4) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (6.35666498972827, 3) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (6.41212343342003, 3) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (6.58217445091717, 5) {};
\path[boundTo] (s41) -- (b5);
\node[leadingPuzzle] (s42) at (7.42519638355896, 6) {};
\path[boundTo] (s42) -- (b5);
\node[puzzle] (s43) at (7.43126138934051, 7) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.73660455244043, 4) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.74012914379254, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.74744385321943, 3) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (8, 3) {};
\path[boundTo] (s47) -- (b5);
\node[block] (b0) at (0, 1) {};
\node[block] (b1) at (1.13570028934916, 5) {};
\node[block] (b2) at (2.86364266630419, 7) {};
\node[block] (b3) at (4.33539673921472, 2) {};
\node[block] (b4) at (5.5394209204377, 2) {};
\node[block] (b5) at (6.4921872209844, 4) {};
\node[puzzle] (s1) at (0.0178730671254829, 5) {};
\node[puzzle] (s2) at (0.536675164653008, 7) {};
\node[leadingPuzzle] (s3) at (0.590246014217238, 5) {};
\node[puzzle] (s4) at (0.597672772789353, 3) {};
\node[puzzle] (s5) at (0.745288049978915, 4) {};
\node[puzzle] (s6) at (0.796801641594617, 3) {};
\node[puzzle] (s7) at (0.960704932676421, 5) {};
\node[puzzle] (s8) at (1.05563650178479, 4) {};
\node[puzzle] (s9) at (1.44647157244012, 5) {};
\node[leadingPuzzle] (s10) at (1.57061839402506, 7) {};
\node[puzzle] (s11) at (1.77312649489253, 5) {};
\node[puzzle] (s12) at (2.02678866747409, 6) {};
\node[puzzle] (s13) at (2.57035289908581, 4) {};
\node[puzzle] (s14) at (2.68959921100177, 4) {};
\node[puzzle] (s15) at (2.76687544154181, 2) {};
\node[puzzle] (s16) at (2.78357887873982, 1) {};
\node[puzzle] (s17) at (3.13328935178202, 3) {};
\node[puzzle] (s18) at (3.21952565332628, 2) {};
\node[leadingPuzzle] (s19) at (3.223578898988, 2) {};
\node[puzzle] (s20) at (3.25151064181588, 4) {};
\node[puzzle] (s21) at (3.46753324383453, 1) {};
\node[puzzle] (s22) at (4.02423445665344, 2) {};
\node[puzzle] (s23) at (4.22257335176855, 2) {};
\node[puzzle] (s24) at (4.25533295165035, 3) {};
\node[puzzle] (s25) at (4.42148105813949, 6) {};
\node[leadingPuzzle] (s26) at (4.49339841359876, 2) {};
\node[puzzle] (s27) at (5.164024742919, 7) {};
\node[puzzle] (s28) at (5.28238622860178, 4) {};
\node[puzzle] (s29) at (5.37374214969273, 4) {};
\node[puzzle] (s30) at (5.43083087601166, 5) {};
\node[puzzle] (s31) at (5.45786666561249, 1) {};
\node[puzzle] (s32) at (5.45935713287333, 7) {};
\node[puzzle] (s33) at (5.69627281788216, 2) {};
\node[puzzle] (s34) at (5.83904163772549, 5) {};
\node[puzzle] (s35) at (5.94495679689195, 6) {};
\node[leadingPuzzle] (s36) at (5.97190356681352, 4) {};
\node[puzzle] (s37) at (6.09733897593812, 5) {};
\node[puzzle] (s38) at (6.10826383657051, 4) {};
\node[puzzle] (s39) at (6.35666498972827, 3) {};
\node[puzzle] (s40) at (6.41212343342003, 3) {};
\node[puzzle] (s41) at (6.58217445091717, 5) {};
\node[leadingPuzzle] (s42) at (7.42519638355896, 6) {};
\node[puzzle] (s43) at (7.43126138934051, 7) {};
\node[puzzle] (s44) at (7.73660455244043, 4) {};
\node[puzzle] (s45) at (7.74012914379254, 3) {};
\node[puzzle] (s46) at (7.74744385321943, 3) {};
\node[puzzle] (s47) at (8, 3) {};
\end{tikzpicture}
}
\newcommand{\bitcoinD}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 4) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (4.45641962579287, -0.1) -- (4.45641962579287, 7 + 0.3);
\node[btcBlock] (b1) at (4.45641962579287, 3) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (5.64692642441188, -0.1) -- (5.64692642441188, 7 + 0.3);
\node[btcBlock] (b2) at (5.64692642441188, 1) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (6.7444261790078, -0.1) -- (6.7444261790078, 7 + 0.3);
\node[btcBlock] (b3) at (6.7444261790078, 3) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[btcBlock] (b4) at (8, 1) {};
\path[boundTo] (b4) -- (b3);
\node[btcBlock] (b0) at (0, 4) {};
\node[btcBlock] at (4.45641962579287, 3) {};
\node[btcBlock] at (5.64692642441188, 1) {};
\node[btcBlock] at (6.7444261790078, 3) {};
\node[btcBlock] at (8, 1) {};
\end{tikzpicture}
}
\newcommand{\bkD}{
\begin{tikzpicture}[>=stealth, xscale=2.5, yscale=0.8]
\draw[color=white] (-0.2,0.5) rectangle (8.2, 7.5);
\path[node](-0.1, 1) -- (8 + 0.1, 1);
\node[darkgray,anchor=east] at (-0.25, 1) {\faUserCog};
\path[node](-0.1, 2) -- (8 + 0.1, 2);
\node[darkgray,anchor=east] at (-0.25, 2) {\faUserCog};
\path[node](-0.1, 3) -- (8 + 0.1, 3);
\node[darkgray,anchor=east] at (-0.25, 3) {\faUserCog};
\path[node](-0.1, 4) -- (8 + 0.1, 4);
\node[darkgray,anchor=east] at (-0.25, 4) {\faUserCog};
\path[node](-0.1, 5) -- (8 + 0.1, 5);
\node[darkgray,anchor=east] at (-0.25, 5) {\faUserCog};
\path[node](-0.1, 6) -- (8 + 0.1, 6);
\node[darkgray,anchor=east] at (-0.25, 6) {\faUserCog};
\path[node](-0.1, 7) -- (8 + 0.1, 7);
\node[darkgray,anchor=east] at (-0.25, 7) {\faUserCog};
\draw[->](-0.1, 0) -- (8 + 0.1, 0) node[anchor=north east] {$t$};
\node[block] (b0) at (0, 3) {};
\path[epoch] (0, -0.1) -- (0, 7 + 0.3);
\path[epoch] (1.27429403962053, -0.1) -- (1.27429403962053, 7 + 0.3);
\node[block] (b1) at (1.27429403962053, 2) {};
\path[boundTo] (b1) -- (b0);
\path[epoch] (2.27528590902824, -0.1) -- (2.27528590902824, 7 + 0.3);
\node[block] (b2) at (2.27528590902824, 3) {};
\path[boundTo] (b2) -- (b1);
\path[epoch] (2.83713294532251, -0.1) -- (2.83713294532251, 7 + 0.3);
\node[block] (b3) at (2.83713294532251, 1) {};
\path[boundTo] (b3) -- (b2);
\path[epoch] (4.36021143089337, -0.1) -- (4.36021143089337, 7 + 0.3);
\node[block] (b4) at (4.36021143089337, 3) {};
\path[boundTo] (b4) -- (b3);
\path[epoch] (5.64377852964034, -0.1) -- (5.64377852964034, 7 + 0.3);
\node[block] (b5) at (5.64377852964034, 6) {};
\path[boundTo] (b5) -- (b4);
\path[epoch] (8, -0.1) -- (8, 7 + 0.3);
\node[block] (b6) at (8, 3) {};
\path[boundTo] (b6) -- (b5);
\node[puzzle] (s1) at (0.269415944269138, 2) {};
\path[boundTo] (s1) -- (b0);
\node[leadingPuzzle] (s2) at (0.278288505953644, 2) {};
\path[boundTo] (s2) -- (b0);
\node[puzzle] (s3) at (0.52831813137061, 6) {};
\path[boundTo] (s3) -- (b0);
\node[puzzle] (s4) at (0.627537814214628, 7) {};
\path[boundTo] (s4) -- (b0);
\node[puzzle] (s5) at (0.641601441899264, 2) {};
\path[boundTo] (s5) -- (b0);
\node[puzzle] (s6) at (1.10304894027165, 2) {};
\path[boundTo] (s6) -- (b0);
\node[puzzle] (s7) at (1.14036054294676, 7) {};
\path[boundTo] (s7) -- (b0);
\node[puzzle] (s8) at (1.19345583886552, 5) {};
\path[boundTo] (s8) -- (b0);
\node[puzzle] (s9) at (1.39922539911576, 7) {};
\path[boundTo] (s9) -- (b1);
\node[puzzle] (s10) at (1.49525748415164, 6) {};
\path[boundTo] (s10) -- (b1);
\node[puzzle] (s11) at (1.51414109473179, 5) {};
\path[boundTo] (s11) -- (b1);
\node[leadingPuzzle] (s12) at (1.62363719423741, 3) {};
\path[boundTo] (s12) -- (b1);
\node[puzzle] (s13) at (1.96751602138011, 6) {};
\path[boundTo] (s13) -- (b1);
\node[puzzle] (s14) at (1.96886701774682, 1) {};
\path[boundTo] (s14) -- (b1);
\node[puzzle] (s15) at (2.04830783070532, 1) {};
\path[boundTo] (s15) -- (b1);
\node[puzzle] (s16) at (2.19444770827323, 2) {};
\path[boundTo] (s16) -- (b1);
\node[puzzle] (s17) at (2.36155778445817, 6) {};
\path[boundTo] (s17) -- (b2);
\node[puzzle] (s18) at (2.3957035791034, 6) {};
\path[boundTo] (s18) -- (b2);
\node[puzzle] (s19) at (2.54407265620011, 6) {};
\path[boundTo] (s19) -- (b2);
\node[puzzle] (s20) at (2.54488292464195, 4) {};
\path[boundTo] (s20) -- (b2);
\node[puzzle] (s21) at (2.72096881613399, 1) {};
\path[boundTo] (s21) -- (b2);
\node[leadingPuzzle] (s22) at (2.72746329370563, 1) {};
\path[boundTo] (s22) -- (b2);
\node[puzzle] (s23) at (2.7469630918107, 2) {};
\path[boundTo] (s23) -- (b2);
\node[puzzle] (s24) at (2.7562947445675, 2) {};
\path[boundTo] (s24) -- (b2);
\node[leadingPuzzle] (s25) at (3.15180012876405, 3) {};
\path[boundTo] (s25) -- (b3);
\node[puzzle] (s26) at (3.69636479559753, 5) {};
\path[boundTo] (s26) -- (b3);
\node[puzzle] (s27) at (3.80195033853911, 1) {};
\path[boundTo] (s27) -- (b3);
\node[puzzle] (s28) at (3.82501741338637, 7) {};
\path[boundTo] (s28) -- (b3);
\node[puzzle] (s29) at (3.88523859920228, 4) {};
\path[boundTo] (s29) -- (b3);
\node[puzzle] (s30) at (3.9719920049036, 2) {};
\path[boundTo] (s30) -- (b3);
\node[puzzle] (s31) at (4.01850391561008, 2) {};
\path[boundTo] (s31) -- (b3);
\node[puzzle] (s32) at (4.27937323013835, 2) {};
\path[boundTo] (s32) -- (b3);
\node[puzzle] (s33) at (4.49749299842482, 1) {};
\path[boundTo] (s33) -- (b4);
\node[leadingPuzzle] (s34) at (4.56837640062406, 6) {};
\path[boundTo] (s34) -- (b4);
\node[puzzle] (s35) at (4.6254766096037, 4) {};
\path[boundTo] (s35) -- (b4);
\node[puzzle] (s36) at (5.04427752550407, 2) {};
\path[boundTo] (s36) -- (b4);
\node[puzzle] (s37) at (5.38029119695053, 5) {};
\path[boundTo] (s37) -- (b4);
\node[puzzle] (s38) at (5.54426969800101, 6) {};
\path[boundTo] (s38) -- (b4);
\node[puzzle] (s39) at (5.55499295286659, 3) {};
\path[boundTo] (s39) -- (b4);
\node[puzzle] (s40) at (5.56294032888533, 1) {};
\path[boundTo] (s40) -- (b4);
\node[puzzle] (s41) at (5.82540791606386, 2) {};
\path[boundTo] (s41) -- (b5);
\node[puzzle] (s42) at (6.21362299433694, 2) {};
\path[boundTo] (s42) -- (b5);
\node[leadingPuzzle] (s43) at (6.38743605780747, 3) {};
\path[boundTo] (s43) -- (b5);
\node[puzzle] (s44) at (7.07094519845835, 2) {};
\path[boundTo] (s44) -- (b5);
\node[puzzle] (s45) at (7.17943989795156, 3) {};
\path[boundTo] (s45) -- (b5);
\node[puzzle] (s46) at (7.36125009613201, 7) {};
\path[boundTo] (s46) -- (b5);
\node[puzzle] (s47) at (7.52170211063417, 5) {};
\path[boundTo] (s47) -- (b5);
\node[puzzle] (s48) at (7.91916179924499, 6) {};
\path[boundTo] (s48) -- (b5);
\node[block] (b0) at (0, 3) {};
\node[block] (b1) at (1.27429403962053, 2) {};
\node[block] (b2) at (2.27528590902824, 3) {};
\node[block] (b3) at (2.83713294532251, 1) {};
\node[block] (b4) at (4.36021143089337, 3) {};
\node[block] (b5) at (5.64377852964034, 6) {};
\node[block] (b6) at (8, 3) {};
\node[puzzle] (s1) at (0.269415944269138, 2) {};
\node[leadingPuzzle] (s2) at (0.278288505953644, 2) {};
\node[puzzle] (s3) at (0.52831813137061, 6) {};
\node[puzzle] (s4) at (0.627537814214628, 7) {};
\node[puzzle] (s5) at (0.641601441899264, 2) {};
\node[puzzle] (s6) at (1.10304894027165, 2) {};
\node[puzzle] (s7) at (1.14036054294676, 7) {};
\node[puzzle] (s8) at (1.19345583886552, 5) {};
\node[puzzle] (s9) at (1.39922539911576, 7) {};
\node[puzzle] (s10) at (1.49525748415164, 6) {};
\node[puzzle] (s11) at (1.51414109473179, 5) {};
\node[leadingPuzzle] (s12) at (1.62363719423741, 3) {};
\node[puzzle] (s13) at (1.96751602138011, 6) {};
\node[puzzle] (s14) at (1.96886701774682, 1) {};
\node[puzzle] (s15) at (2.04830783070532, 1) {};
\node[puzzle] (s16) at (2.19444770827323, 2) {};
\node[puzzle] (s17) at (2.36155778445817, 6) {};
\node[puzzle] (s18) at (2.3957035791034, 6) {};
\node[puzzle] (s19) at (2.54407265620011, 6) {};
\node[puzzle] (s20) at (2.54488292464195, 4) {};
\node[puzzle] (s21) at (2.72096881613399, 1) {};
\node[leadingPuzzle] (s22) at (2.72746329370563, 1) {};
\node[puzzle] (s23) at (2.7469630918107, 2) {};
\node[puzzle] (s24) at (2.7562947445675, 2) {};
\node[leadingPuzzle] (s25) at (3.15180012876405, 3) {};
\node[puzzle] (s26) at (3.69636479559753, 5) {};
\node[puzzle] (s27) at (3.80195033853911, 1) {};
\node[puzzle] (s28) at (3.82501741338637, 7) {};
\node[puzzle] (s29) at (3.88523859920228, 4) {};
\node[puzzle] (s30) at (3.9719920049036, 2) {};
\node[puzzle] (s31) at (4.01850391561008, 2) {};
\node[puzzle] (s32) at (4.27937323013835, 2) {};
\node[puzzle] (s33) at (4.49749299842482, 1) {};
\node[leadingPuzzle] (s34) at (4.56837640062406, 6) {};
\node[puzzle] (s35) at (4.6254766096037, 4) {};
\node[puzzle] (s36) at (5.04427752550407, 2) {};
\node[puzzle] (s37) at (5.38029119695053, 5) {};
\node[puzzle] (s38) at (5.54426969800101, 6) {};
\node[puzzle] (s39) at (5.55499295286659, 3) {};
\node[puzzle] (s40) at (5.56294032888533, 1) {};
\node[puzzle] (s41) at (5.82540791606386, 2) {};
\node[puzzle] (s42) at (6.21362299433694, 2) {};
\node[leadingPuzzle] (s43) at (6.38743605780747, 3) {};
\node[puzzle] (s44) at (7.07094519845835, 2) {};
\node[puzzle] (s45) at (7.17943989795156, 3) {};
\node[puzzle] (s46) at (7.36125009613201, 7) {};
\node[puzzle] (s47) at (7.52170211063417, 5) {};
\node[puzzle] (s48) at (7.91916179924499, 6) {};
\end{tikzpicture}
}

